Populations of rotating stars. - I. Models from 1.7 to 15 Msun at Z = 0.014, 0.006, and 0.002 with {\Omega}/{\Omega}crit between 0 and 1

B-type stars are known to rotate at various velocities, including very fast rotators near the critical velocity as the Be stars. In this paper, we provide stellar models covering the mass range between 1.7 to 15 Msun, which includes the typical mass of known Be stars, at Z = 0.014, 0.006, and 0.002 and for an extended range of initial velocities on the zero-age main sequence. We used the Geneva stellar-evolution code, including the effects of shellular rotation, with a numerical treatment that has been improved so the code can precisely track the variation in the angular momentum content of the star as it changes under the influence of radiative winds and/or mechanical mass loss. We discuss the impact of the initial rotation rate on the tracks in the Hertzsprung-Russell diagram, the main-sequence (MS) lifetimes, the evolution of the surface rotation and abundances, as well as on the ejected masses of various isotopes. Among the new results obtained from the present grid we find that 1) fast-rotating stars with initial masses around 1.7 Msun present at the beginning of the core hydrogen-burning phase quite small convective cores with respect to their slowly rotating counterparts. This fact may be interesting to keep in mind in the framework of the asteroseismic studies of such stars. 2) The contrast between the core and surface angular velocity is higher in slower rotating stars. The values presently obtained are in agreement with the very few values obtained for B-type stars from asteroseismology. 3) At Z = 0.002, the stars in the mass range of 1.7 to 3 Msun with a mean velocity on the MS of the order of 150 km/s show N/H enhancement superior to 0.2 dex at mid-MS, and superior to 0.4 dex at the end of the MS phase. At solar metallicity the corresponding values are below 0.2 dex at any time in the MS.

==> (inline-0) <==
\begin{tabular}{cccc||ccccccc|ccccccc|ccccccc}
\hline\hline
\multicolumn{4}{c||}{\rule{0mm}{3mm}} & \multicolumn{7}{c|}{End of H-burning} & \multicolumn{7}{c|}{End of He-burning} & \multicolumn{7}{c}{End of C-burning}\\
     $M_\text{ini}$ & $\Omega/\Omega_\text{crit, ini}$ & $v_\text{eq}$ & $\bar{v}_\text{MS}$ & $\tau_\text{H}$ & $M$ & $v_\text{eq}$ & $v_\text{eq}/v_\text{crit}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{He}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{c}/\Omega_\text{s}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{C}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{c}/\Omega_\text{s}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ \\
\rule[-1.5mm]{0mm}{3mm}$M_{\sun}$ & & \multicolumn{2}{c||}{km s$^{-1}$} & Myr & $M_{\sun}$ & km s$^{-1}$ & & \multicolumn{3}{c|}{mass fract.} & Myr & $M_{\sun}$ & day & & \multicolumn{3}{c|}{mass fract.} & kyr & $M_{\sun}$ & day & & \multicolumn{3}{c}{mass fract.}\\
\hline
\rule{0mm}{3mm}     $ 15.00$ & $0.00$ & $  0.$ & $  0.$ & $   11.015$ & $ 14.81$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    1.315$ & $ 13.34$ & --                  & --                  & $0.3054$ & $  2.0811$ & $  0.5211$ & $    4.721$ & $ 13.25$ & --                  & --                  & $0.3390$ & $  3.0660$ & $  0.7360$ \\
     $ 15.00$ & $0.10$ & $ 44.$ & $ 31.$ & $   11.661$ & $ 14.79$ & $ 19.$ & $0.043$ & $0.2660$ & $  0.2931$ & $  0.1166$ & $    1.528$ & $ 12.23$ & $2.833\cdot 10^{6}$ & $2.579\cdot 10^{7}$ & $0.3235$ & $  2.3726$ & $  0.6413$ & $    2.868$ & $ 12.14$ & $3.780\cdot 10^{6}$ & $3.192\cdot 10^{9}$ & $0.3480$ & $  3.0057$ & $  0.7913$ \\
     $ 15.00$ & $0.30$ & $132.$ & $ 99.$ & $   12.842$ & $ 14.73$ & $ 76.$ & $0.182$ & $0.2704$ & $  0.7316$ & $  0.2442$ & $    1.404$ & $ 11.01$ & $1.424\cdot 10^{6}$ & $2.842\cdot 10^{7}$ & $0.3564$ & $  3.7688$ & $  0.8513$ & $    1.516$ & $ 10.89$ & $1.429\cdot 10^{6}$ & $2.535\cdot 10^{9}$ & $0.3769$ & $  4.3558$ & $  0.9605$ \\
     $ 15.00$ & $0.50$ & $241.$ & $173.$ & $   13.399$ & $ 14.71$ & $139.$ & $0.329$ & $0.2835$ & $  1.7907$ & $  0.4568$ & $    1.365$ & $ 11.19$ & $7.856\cdot 10^{5}$ & $2.153\cdot 10^{7}$ & $0.3719$ & $  5.5490$ & $  0.9928$ & $    2.121$ & $ 11.07$ & $1.106\cdot 10^{6}$ & $2.685\cdot 10^{9}$ & $0.3954$ & $  6.5423$ & $  1.1182$ \\
     $ 15.00$ & $0.60$ & $277.$ & $213.$ & $   13.633$ & $ 14.69$ & $174.$ & $0.409$ & $0.2922$ & $  2.6259$ & $  0.5704$ & $    1.408$ & $ 11.28$ & $4.914\cdot 10^{5}$ & $1.583\cdot 10^{7}$ & $0.3964$ & $  7.6476$ & $  1.1547$ & $    1.540$ & $ 11.17$ & $7.067\cdot 10^{5}$ & $1.974\cdot 10^{9}$ & $0.4161$ & $  8.8192$ & $  1.2717$ \\
     $ 15.00$ & $0.70$ & $333.$ & $254.$ & $   13.836$ & $ 14.68$ & $206.$ & $0.480$ & $0.3008$ & $  3.7090$ & $  0.6758$ & $    1.452$ & $ 11.41$ & $2.126\cdot 10^{5}$ & $7.387\cdot 10^{6}$ & $0.4100$ & $ 10.2467$ & $  1.2709$ & $    1.216$ & $ 11.29$ & $3.946\cdot 10^{5}$ & $1.142\cdot 10^{9}$ & $0.4264$ & $ 11.7377$ & $  1.3780$ \\
     $ 15.00$ & $0.80$ & $396.$ & $299.$ & $   13.983$ & $ 14.68$ & $240.$ & $0.550$ & $0.3087$ & $  5.0934$ & $  0.7694$ & $    1.318$ & $ 12.48$ & $7.165\cdot 10^{4}$ & $2.802\cdot 10^{6}$ & $0.4022$ & $ 11.9872$ & $  1.2671$ & $    2.687$ & $ 12.36$ & $1.263\cdot 10^{5}$ & $4.776\cdot 10^{8}$ & $0.4207$ & $ 13.9606$ & $  1.3818$ \\
     $ 15.00$ & $0.90$ & $501.$ & $348.$ & $   14.123$ & $ 14.67$ & $272.$ & $0.614$ & $0.3164$ & $  6.9790$ & $  0.8560$ & $    1.418$ & $ 12.26$ & $9.525\cdot 10^{4}$ & $4.267\cdot 10^{6}$ & $0.3976$ & $ 14.7608$ & $  1.2829$ & $    2.479$ & $ 12.13$ & $1.445\cdot 10^{5}$ & $6.067\cdot 10^{8}$ & $0.4180$ & $ 16.9923$ & $  1.4089$ \\
     $ 15.00$ & $0.95$ & $525.$ & $375.$ & $   14.189$ & $ 14.66$ & $287.$ & $0.639$ & $0.3199$ & $  8.1555$ & $  0.8963$ & $    1.441$ & $ 12.63$ & $5.908\cdot 10^{4}$ & $2.815\cdot 10^{6}$ & $0.4024$ & $ 17.4288$ & $  1.3403$ & $    2.543$ & $ 12.51$ & $9.546\cdot 10^{4}$ & $4.241\cdot 10^{8}$ & $0.4208$ & $ 20.0816$ & $  1.4607$ \\
\hline
\rule{0mm}{3mm} $ 12.00$ & $0.00$ & $  0.$ & $  0.$ & $   15.331$ & $ 11.94$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    2.124$ & $ 11.36$ & --                  & --                  & $0.3007$ & $  1.8374$ & $  0.4918$ & $    7.858$ & $ 11.31$ & --                  & --                  & $0.3072$ & $  1.9788$ & $  0.5280$ \\
     $ 12.00$ & $0.10$ & $ 41.$ & $ 31.$ & $   16.182$ & $ 11.93$ & $ 23.$ & $0.054$ & $0.2660$ & $  0.2886$ & $  0.1152$ & $    2.150$ & $ 11.21$ & $1.665\cdot 10^{5}$ & $1.833\cdot 10^{6}$ & $0.3053$ & $  2.3165$ & $  0.5937$ & $    6.859$ & $ 11.15$ & $4.957\cdot 10^{5}$ & $6.823\cdot 10^{8}$ & $0.3082$ & $  2.4007$ & $  0.6104$ \\
     $ 12.00$ & $0.30$ & $138.$ & $ 98.$ & $   17.862$ & $ 11.91$ & $ 88.$ & $0.216$ & $0.2674$ & $  0.5172$ & $  0.1846$ & $    1.812$ & $ 10.65$ & $1.205\cdot 10^{5}$ & $2.808\cdot 10^{6}$ & $0.3193$ & $  3.0294$ & $  0.6752$ & $    6.705$ & $ 10.57$ & $2.214\cdot 10^{5}$ & $6.239\cdot 10^{8}$ & $0.3287$ & $  3.2817$ & $  0.7213$ \\
     $ 12.00$ & $0.50$ & $215.$ & $171.$ & $   18.540$ & $ 11.91$ & $164.$ & $0.397$ & $0.2755$ & $  1.4363$ & $  0.3818$ & $    1.892$ & $ 10.40$ & $8.402\cdot 10^{4}$ & $2.809\cdot 10^{6}$ & $0.3272$ & $  4.4674$ & $  0.7804$ & $    6.134$ & $ 10.31$ & $1.327\cdot 10^{5}$ & $5.280\cdot 10^{8}$ & $0.3502$ & $  5.3748$ & $  0.8895$ \\
     $ 12.00$ & $0.60$ & $284.$ & $210.$ & $   18.762$ & $ 11.90$ & $206.$ & $0.493$ & $0.2813$ & $  2.1637$ & $  0.4829$ & $    2.125$ & $ 10.30$ & $7.799\cdot 10^{4}$ & $3.027\cdot 10^{6}$ & $0.3362$ & $  5.8284$ & $  0.8577$ & $    3.803$ & $ 10.22$ & $1.292\cdot 10^{5}$ & $5.572\cdot 10^{8}$ & $0.3611$ & $  6.9967$ & $  0.9729$ \\
     $ 12.00$ & $0.70$ & $333.$ & $252.$ & $   18.902$ & $ 11.90$ & $252.$ & $0.594$ & $0.2879$ & $  3.2498$ & $  0.5875$ & $    2.006$ & $ 10.84$ & $3.031\cdot 10^{4}$ & $1.370\cdot 10^{6}$ & $0.3518$ & $  8.1420$ & $  0.9623$ & $    6.097$ & $ 10.76$ & $5.262\cdot 10^{4}$ & $3.531\cdot 10^{8}$ & $0.3722$ & $  9.6176$ & $  1.0656$ \\
     $ 12.00$ & $0.80$ & $404.$ & $298.$ & $   19.000$ & $ 11.91$ & $302.$ & $0.701$ & $0.2944$ & $  4.7996$ & $  0.6845$ & $    2.178$ & $ 10.71$ & $3.647\cdot 10^{4}$ & $1.882\cdot 10^{6}$ & $0.3428$ & $ 10.5711$ & $  0.9748$ & $    0.063$ & $ 10.64$ & $5.642\cdot 10^{4}$ & $5.408\cdot 10^{7}$ & $0.3712$ & $ 12.7958$ & $  1.1021$ \\
     $ 12.00$ & $0.90$ & $477.$ & $349.$ & $   19.126$ & $ 11.90$ & $331.$ & $0.749$ & $0.3026$ & $  7.3874$ & $  0.7816$ & $    2.400$ & $ 10.76$ & $3.236\cdot 10^{4}$ & $1.809\cdot 10^{6}$ & $0.3508$ & $ 15.2610$ & $  1.0404$ & $    0.072$ & $ 10.69$ & $5.110\cdot 10^{4}$ & $5.208\cdot 10^{7}$ & $0.3746$ & $ 17.8632$ & $  1.1482$ \\
     $ 12.00$ & $0.95$ & $556.$ & $375.$ & $   19.302$ & $ 11.89$ & $333.$ & $0.748$ & $0.3071$ & $  9.0862$ & $  0.8352$ & $    2.357$ & $ 10.80$ & $3.044\cdot 10^{4}$ & $1.837\cdot 10^{6}$ & $0.3552$ & $ 18.2425$ & $  1.0840$ & $    0.066$ & $ 10.73$ & $4.571\cdot 10^{4}$ & $5.457\cdot 10^{7}$ & $0.3780$ & $ 21.0351$ & $  1.1874$ \\
\hline     
     \rule{0mm}{3mm}$  9.00$ & $0.00$ & $  0.$ & $  0.$ & $   26.262$ & $  8.99$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    3.492$ & $  8.80$ & --                  & --                  & $0.2824$ & $  1.6090$ & $  0.4219$ & & & & & & & \\
     $  9.00$ & $0.10$ & $ 40.$ & $ 31.$ & $   27.541$ & $  8.99$ & $ 24.$ & $0.060$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    3.502$ & $  8.81$ & $2.852\cdot 10^{4}$ & $3.537\cdot 10^{5}$ & $0.2924$ & $  2.0461$ & $  0.5234$ & & & & & & & \\
     $  9.00$ & $0.30$ & $130.$ & $ 94.$ & $   30.354$ & $  8.99$ & $ 91.$ & $0.230$ & $0.2664$ & $  0.3841$ & $  0.1454$ & $    3.296$ & $  8.77$ & $1.501\cdot 10^{4}$ & $4.052\cdot 10^{5}$ & $0.3169$ & $  3.0518$ & $  0.6696$ & $    0.041$ & $  8.73$ & $5.781\cdot 10^{4}$ & $7.649\cdot 10^{7}$ & $0.3172$ & $  3.2003$ & $  0.6840$ \\
     $  9.00$ & $0.50$ & $216.$ & $163.$ & $   31.464$ & $  8.99$ & $170.$ & $0.427$ & $0.2709$ & $  1.0243$ & $  0.3023$ & $    3.351$ & $  8.76$ & $1.001\cdot 10^{4}$ & $3.890\cdot 10^{5}$ & $0.3285$ & $  4.7700$ & $  0.7896$ & $    0.009$ & $  8.72$ & $3.673\cdot 10^{4}$ & $7.449\cdot 10^{7}$ & $0.3290$ & $  4.9811$ & $  0.8029$ \\
     $  9.00$ & $0.60$ & $261.$ & $200.$ & $   31.685$ & $  8.99$ & $213.$ & $0.527$ & $0.2748$ & $  1.5832$ & $  0.3960$ & $    3.450$ & $  8.78$ & $8.019\cdot 10^{3}$ & $3.767\cdot 10^{5}$ & $0.3330$ & $  6.1149$ & $  0.8446$ & & & & & & & \\
     $  9.00$ & $0.70$ & $311.$ & $240.$ & $   31.918$ & $  8.99$ & $259.$ & $0.632$ & $0.2799$ & $  2.4400$ & $  0.4972$ & $    3.610$ & $  8.78$ & $6.505\cdot 10^{3}$ & $3.524\cdot 10^{5}$ & $0.3357$ & $  8.1696$ & $  0.8956$ & & & & & & & \\
     $  9.00$ & $0.80$ & $381.$ & $284.$ & $   31.971$ & $  8.99$ & $316.$ & $0.758$ & $0.2847$ & $  3.6168$ & $  0.5868$ & $    4.446$ & $  8.65$ & $6.841\cdot 10^{3}$ & $4.341\cdot 10^{5}$ & $0.3334$ & $ 10.8419$ & $  0.9206$ & & & & & & & \\
     $  9.00$ & $0.90$ & $466.$ & $335.$ & $   32.264$ & $  8.99$ & $377.$ & $0.887$ & $0.2913$ & $  5.4922$ & $  0.6907$ & $    4.356$ & $  8.66$ & $6.055\cdot 10^{3}$ & $4.398\cdot 10^{5}$ & $0.3285$ & $ 13.7674$ & $  0.9446$ & & & & & & & \\
     $  9.00$ & $0.95$ & $492.$ & $364.$ & $   32.482$ & $  8.98$ & $380.$ & $0.888$ & $0.2962$ & $  7.0486$ & $  0.7520$ & $    4.610$ & $  8.73$ & $9.626\cdot 10^{3}$ & $7.050\cdot 10^{5}$ & $0.3296$ & $ 15.9175$ & $  0.9689$ & & & & & & & \\
\hline
     \rule{0mm}{3mm}$  7.00$ & $0.00$ & $  0.$ & $  0.$ & $   41.722$ & $  7.00$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    6.919$ & $  6.92$ & --                  & --                  & $0.2792$ & $  1.5177$ & $  0.3964$ & & & & & & & \\
     $  7.00$ & $0.10$ & $ 40.$ & $ 30.$ & $   44.651$ & $  7.00$ & $ 23.$ & $0.060$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $    7.138$ & $  6.92$ & $1.679\cdot 10^{4}$ & $2.398\cdot 10^{5}$ & $0.2880$ & $  1.8383$ & $  0.4734$ & & & & & & & \\
     $  7.00$ & $0.30$ & $124.$ & $ 89.$ & $   49.304$ & $  7.00$ & $ 86.$ & $0.226$ & $0.2661$ & $  0.3302$ & $  0.1285$ & $    6.663$ & $  6.90$ & $6.959\cdot 10^{3}$ & $2.238\cdot 10^{5}$ & $0.3104$ & $  2.7399$ & $  0.6210$ & & & & & & & \\
     $  7.00$ & $0.50$ & $207.$ & $154.$ & $   51.151$ & $  7.00$ & $160.$ & $0.420$ & $0.2685$ & $  0.7166$ & $  0.2341$ & $    6.795$ & $  6.89$ & $4.772\cdot 10^{3}$ & $2.193\cdot 10^{5}$ & $0.3190$ & $  4.0102$ & $  0.7192$ & & & & & & & \\
     $  7.00$ & $0.60$ & $253.$ & $190.$ & $   51.688$ & $  7.00$ & $203.$ & $0.527$ & $0.2711$ & $  1.1053$ & $  0.3149$ & $    7.174$ & $  6.88$ & $4.221\cdot 10^{3}$ & $2.268\cdot 10^{5}$ & $0.3221$ & $  4.9466$ & $  0.7671$ & & & & & & & \\
     $  7.00$ & $0.70$ & $301.$ & $227.$ & $   51.999$ & $  7.00$ & $250.$ & $0.641$ & $0.2743$ & $  1.6250$ & $  0.3975$ & $    6.990$ & $  6.89$ & $3.169\cdot 10^{3}$ & $2.037\cdot 10^{5}$ & $0.3248$ & $  6.3624$ & $  0.8174$ & & & & & & & \\
     $  7.00$ & $0.80$ & $352.$ & $269.$ & $   52.238$ & $  7.00$ & $312.$ & $0.788$ & $0.2774$ & $  2.2416$ & $  0.4701$ & $    7.431$ & $  6.90$ & $2.645\cdot 10^{3}$ & $1.956\cdot 10^{5}$ & $0.3266$ & $  8.3759$ & $  0.8637$ & & & & & & & \\
     $  7.00$ & $0.90$ & $433.$ & $320.$ & $   52.466$ & $  7.00$ & $364.$ & $0.905$ & $0.2826$ & $  3.3200$ & $  0.5621$ & $    8.239$ & $  6.90$ & $2.440\cdot 10^{3}$ & $2.059\cdot 10^{5}$ & $0.3285$ & $ 11.3917$ & $  0.9088$ & & & & & & & \\
     $  7.00$ & $0.95$ & $477.$ & $348.$ & $   52.900$ & $  6.99$ & $362.$ & $0.892$ & $0.2871$ & $  4.3773$ & $  0.6282$ & $    8.465$ & $  6.89$ & $2.508\cdot 10^{3}$ & $2.187\cdot 10^{5}$ & $0.3291$ & $ 13.0544$ & $  0.9246$ & & & & & & & \\
\cline{1-18}
    \rule{0mm}{3mm} $  5.00$ & $0.00$ & $  0.$ & $  0.$ & $   88.195$ & $  5.00$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $   19.380$ & $  4.96$ & --                  & --                  & $0.2792$ & $  1.4819$ & $  0.3864$ & & & & & & & \\
     $  5.00$ & $0.10$ & $ 34.$ & $ 28.$ & $   94.322$ & $  5.00$ & $ 21.$ & $0.060$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $   18.712$ & $  4.96$ & $8.100\cdot 10^{3}$ & $1.415\cdot 10^{5}$ & $0.2859$ & $  1.6282$ & $  0.4269$ & & & & & & & \\
     $  5.00$ & $0.30$ & $116.$ & $ 83.$ & $  104.456$ & $  5.00$ & $ 76.$ & $0.218$ & $0.2660$ & $  0.3026$ & $  0.1197$ & $   17.918$ & $  4.95$ & $2.531\cdot 10^{3}$ & $9.568\cdot 10^{4}$ & $0.3071$ & $  2.4483$ & $  0.5752$ & & & & & & & \\
     $  5.00$ & $0.50$ & $192.$ & $143.$ & $  109.085$ & $  5.00$ & $143.$ & $0.409$ & $0.2670$ & $  0.4995$ & $  0.1781$ & $   16.800$ & $  4.95$ & $1.416\cdot 10^{3}$ & $7.935\cdot 10^{4}$ & $0.3154$ & $  3.3394$ & $  0.6627$ & & & & & & & \\
     $  5.00$ & $0.60$ & $234.$ & $176.$ & $  110.343$ & $  5.00$ & $181.$ & $0.516$ & $0.2684$ & $  0.7165$ & $  0.2329$ & $   17.669$ & $  4.95$ & $1.252\cdot 10^{3}$ & $8.018\cdot 10^{4}$ & $0.3190$ & $  4.0502$ & $  0.7107$ & & & & & & & \\
     $  5.00$ & $0.70$ & $277.$ & $211.$ & $  111.232$ & $  5.00$ & $224.$ & $0.629$ & $0.2703$ & $  1.0124$ & $  0.2950$ & $   17.447$ & $  4.95$ & $1.049\cdot 10^{3}$ & $7.912\cdot 10^{4}$ & $0.3205$ & $  4.8353$ & $  0.7467$ & & & & & & & \\
     $  5.00$ & $0.80$ & $342.$ & $251.$ & $  112.264$ & $  5.00$ & $282.$ & $0.783$ & $0.2715$ & $  1.2602$ & $  0.3371$ & $   18.920$ & $  4.95$ & $9.469\cdot 10^{2}$ & $8.049\cdot 10^{4}$ & $0.3225$ & $  5.8563$ & $  0.7836$ & & & & & & & \\
     $  5.00$ & $0.90$ & $404.$ & $298.$ & $  112.853$ & $  5.00$ & $328.$ & $0.904$ & $0.2733$ & $  1.5533$ & $  0.3806$ & $   20.244$ & $  4.95$ & $8.089\cdot 10^{2}$ & $7.853\cdot 10^{4}$ & $0.3232$ & $  7.1672$ & $  0.8163$ & & & & & & & \\
     $  5.00$ & $0.95$ & $462.$ & $326.$ & $  113.858$ & $  4.99$ & $316.$ & $0.866$ & $0.2771$ & $  2.1374$ & $  0.4527$ & $   21.160$ & $  4.94$ & $8.364\cdot 10^{2}$ & $8.189\cdot 10^{4}$ & $0.3256$ & $  8.1090$ & $  0.8382$ & & & & & & & \\
\cline{1-18}
    \rule{0mm}{3mm} $  4.00$ & $0.00$ & $  0.$ & $  0.$ & $  152.088$ & $  4.00$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $   37.750$ & $  3.97$ & --                  & --                  & $0.2823$ & $  1.5023$ & $  0.3912$ & & & & & & & \\
     $  4.00$ & $0.10$ & $ 32.$ & $ 26.$ & $  160.880$ & $  4.00$ & $ 20.$ & $0.058$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $   42.425$ & $  3.97$ & $2.471\cdot 10^{3}$ & $4.529\cdot 10^{4}$ & $0.2873$ & $  1.5716$ & $  0.4126$ & & & & & & & \\
     $  4.00$ & $0.30$ & $ 98.$ & $ 78.$ & $  178.575$ & $  4.00$ & $ 68.$ & $0.210$ & $0.2660$ & $  0.2951$ & $  0.1172$ & $   35.069$ & $  3.97$ & $9.885\cdot 10^{2}$ & $4.472\cdot 10^{4}$ & $0.3077$ & $  2.2908$ & $  0.5518$ & & & & & & & \\
     $  4.00$ & $0.50$ & $169.$ & $136.$ & $  187.477$ & $  4.00$ & $129.$ & $0.399$ & $0.2666$ & $  0.4202$ & $  0.1554$ & $   34.852$ & $  3.97$ & $8.134\cdot 10^{2}$ & $5.097\cdot 10^{4}$ & $0.3167$ & $  3.0686$ & $  0.6380$ & & & & & & & \\
     $  4.00$ & $0.60$ & $206.$ & $167.$ & $  190.190$ & $  4.00$ & $164.$ & $0.506$ & $0.2674$ & $  0.5617$ & $  0.1941$ & $   33.704$ & $  3.97$ & $5.941\cdot 10^{2}$ & $4.237\cdot 10^{4}$ & $0.3187$ & $  3.5117$ & $  0.6695$ & & & & & & & \\
     $  4.00$ & $0.70$ & $248.$ & $201.$ & $  192.706$ & $  4.00$ & $203.$ & $0.627$ & $0.2687$ & $  0.7616$ & $  0.2421$ & $   33.980$ & $  3.97$ & $4.964\cdot 10^{2}$ & $4.076\cdot 10^{4}$ & $0.3213$ & $  4.1455$ & $  0.7103$ & & & & & & & \\
     $  4.00$ & $0.80$ & $295.$ & $239.$ & $  194.065$ & $  4.00$ & $260.$ & $0.795$ & $0.2696$ & $  0.9224$ & $  0.2750$ & $   35.455$ & $  3.97$ & $4.324\cdot 10^{2}$ & $4.007\cdot 10^{4}$ & $0.3227$ & $  4.9073$ & $  0.7418$ & & & & & & & \\
     $  4.00$ & $0.90$ & $392.$ & $284.$ & $  195.595$ & $  4.00$ & $282.$ & $0.849$ & $0.2712$ & $  1.1427$ & $  0.3159$ & $   37.172$ & $  3.97$ & $3.897\cdot 10^{2}$ & $4.132\cdot 10^{4}$ & $0.3245$ & $  5.7566$ & $  0.7737$ & & & & & & & \\
     $  4.00$ & $0.95$ & $423.$ & $312.$ & $  198.351$ & $  3.99$ & $282.$ & $0.849$ & $0.2743$ & $  1.5901$ & $  0.3846$ & $   37.370$ & $  3.96$ & $3.954\cdot 10^{2}$ & $4.232\cdot 10^{4}$ & $0.3276$ & $  6.4637$ & $  0.7997$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  3.00$ & $0.00$ & $  0.$ & $  0.$ & $  320.600$ & $  3.00$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $  117.109$ & $  2.99$ & --                  & --                  & $0.2868$ & $  1.5318$ & $  0.3928$ & & & & & & & \\
     $  3.00$ & $0.10$ & $ 30.$ & $ 25.$ & $  338.503$ & $  3.00$ & $ 18.$ & $0.057$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $  125.295$ & $  2.99$ & $9.850\cdot 10^{2}$ & $2.258\cdot 10^{4}$ & $0.2906$ & $  1.5399$ & $  0.3994$ & & & & & & & \\
     $  3.00$ & $0.30$ & $ 92.$ & $ 73.$ & $  378.862$ & $  3.00$ & $ 61.$ & $0.205$ & $0.2660$ & $  0.2913$ & $  0.1161$ & $  111.205$ & $  2.98$ & $4.318\cdot 10^{2}$ & $2.201\cdot 10^{4}$ & $0.3106$ & $  2.1840$ & $  0.5285$ & & & & & & & \\
     $  3.00$ & $0.50$ & $158.$ & $127.$ & $  400.944$ & $  3.00$ & $116.$ & $0.395$ & $0.2664$ & $  0.3698$ & $  0.1402$ & $   97.083$ & $  2.98$ & $2.641\cdot 10^{2}$ & $2.010\cdot 10^{4}$ & $0.3213$ & $  2.8644$ & $  0.6132$ & & & & & & & \\
     $  3.00$ & $0.60$ & $214.$ & $156.$ & $  408.242$ & $  3.00$ & $146.$ & $0.497$ & $0.2670$ & $  0.4725$ & $  0.1697$ & $   98.701$ & $  2.98$ & $2.552\cdot 10^{2}$ & $2.032\cdot 10^{4}$ & $0.3244$ & $  3.3040$ & $  0.6518$ & & & & & & & \\
     $  3.00$ & $0.70$ & $233.$ & $188.$ & $  413.122$ & $  3.00$ & $181.$ & $0.614$ & $0.2677$ & $  0.5880$ & $  0.1993$ & $  101.601$ & $  2.98$ & $2.129\cdot 10^{2}$ & $1.991\cdot 10^{4}$ & $0.3261$ & $  3.7223$ & $  0.6762$ & & & & & & & \\
     $  3.00$ & $0.80$ & $276.$ & $224.$ & $  417.548$ & $  3.00$ & $234.$ & $0.788$ & $0.2680$ & $  0.6515$ & $  0.2140$ & $  102.865$ & $  2.98$ & $1.970\cdot 10^{2}$ & $2.061\cdot 10^{4}$ & $0.3281$ & $  4.3228$ & $  0.7081$ & & & & & & & \\
     $  3.00$ & $0.90$ & $367.$ & $267.$ & $  420.785$ & $  3.00$ & $289.$ & $0.997$ & $0.2697$ & $  0.8674$ & $  0.2608$ & $  109.725$ & $  2.98$ & $1.803\cdot 10^{2}$ & $2.026\cdot 10^{4}$ & $0.3278$ & $  4.8606$ & $  0.7256$ & & & & & & & \\
     $  3.00$ & $0.95$ & $411.$ & $293.$ & $  422.412$ & $  3.00$ & $225.$ & $0.748$ & $0.2719$ & $  1.1641$ & $  0.3145$ & $  105.941$ & $  2.98$ & $1.928\cdot 10^{2}$ & $2.302\cdot 10^{4}$ & $0.3314$ & $  5.3924$ & $  0.7517$ & & & & & & & \\
\cline{1-18}
    \rule{0mm}{3mm} $  2.50$ & $0.00$ & $  0.$ & $  0.$ & $  537.964$ & $  2.50$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $  236.764$ & $  2.49$ & --                  & --                  & $0.2852$ & $  1.4444$ & $  0.3662$ & & & & & & & \\
     $  2.50$ & $0.10$ & $ 29.$ & $ 24.$ & $  555.638$ & $  2.50$ & $ 17.$ & $0.058$ & $0.2660$ & $  0.2885$ & $  0.1152$ & $  253.558$ & $  2.49$ & $9.509\cdot 10^{2}$ & $1.998\cdot 10^{4}$ & $0.2884$ & $  1.4097$ & $  0.3648$ & & & & & & & \\
     $  2.50$ & $0.30$ & $ 99.$ & $ 70.$ & $  622.923$ & $  2.50$ & $ 57.$ & $0.200$ & $0.2660$ & $  0.2900$ & $  0.1156$ & $  205.343$ & $  2.49$ & $3.458\cdot 10^{2}$ & $1.884\cdot 10^{4}$ & $0.3080$ & $  2.0094$ & $  0.4834$ & & & & & & & \\
     $  2.50$ & $0.50$ & $151.$ & $121.$ & $  665.370$ & $  2.50$ & $109.$ & $0.389$ & $0.2663$ & $  0.3491$ & $  0.1338$ & $  185.800$ & $  2.49$ & $2.206\cdot 10^{2}$ & $1.648\cdot 10^{4}$ & $0.3206$ & $  2.6893$ & $  0.5737$ & & & & & & & \\
     $  2.50$ & $0.60$ & $185.$ & $150.$ & $  677.421$ & $  2.50$ & $139.$ & $0.496$ & $0.2668$ & $  0.4262$ & $  0.1559$ & $  191.139$ & $  2.48$ & $2.044\cdot 10^{2}$ & $1.748\cdot 10^{4}$ & $0.3230$ & $  3.0078$ & $  0.5997$ & & & & & & & \\
     $  2.50$ & $0.70$ & $223.$ & $180.$ & $  687.051$ & $  2.50$ & $173.$ & $0.616$ & $0.2674$ & $  0.5150$ & $  0.1795$ & $  182.884$ & $  2.49$ & $1.598\cdot 10^{2}$ & $1.532\cdot 10^{4}$ & $0.3249$ & $  3.3772$ & $  0.6262$ & & & & & & & \\
     $  2.50$ & $0.80$ & $291.$ & $215.$ & $  695.645$ & $  2.50$ & $222.$ & $0.784$ & $0.2676$ & $  0.5592$ & $  0.1903$ & $  193.384$ & $  2.48$ & $1.577\cdot 10^{2}$ & $1.729\cdot 10^{4}$ & $0.3271$ & $  3.8853$ & $  0.6559$ & & & & & & & \\
     $  2.50$ & $0.90$ & $316.$ & $257.$ & $  702.516$ & $  2.50$ & $235.$ & $0.827$ & $0.2691$ & $  0.7478$ & $  0.2333$ & $  193.248$ & $  2.48$ & $1.471\cdot 10^{2}$ & $1.787\cdot 10^{4}$ & $0.3299$ & $  4.5669$ & $  0.6898$ & & & & & & & \\
     $  2.50$ & $0.95$ & $392.$ & $281.$ & $  704.202$ & $  2.50$ & $228.$ & $0.800$ & $0.2711$ & $  1.0004$ & $  0.2816$ & $  194.550$ & $  2.48$ & $1.478\cdot 10^{2}$ & $1.814\cdot 10^{4}$ & $0.3301$ & $  4.7606$ & $  0.6958$ & & & & & & & \\
\cline{1-18}
    \rule{0mm}{3mm} $  2.00$ & $0.00$ & $  0.$ & $  0.$ & $ 1008.888$ & $  2.00$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ \\
     $  2.00$ & $0.10$ & $ 27.$ & $ 24.$ & $ 1050.551$ & $  2.00$ & $ 17.$ & $0.060$ & $0.2660$ & $  0.2885$ & $  0.1152$ \\
     $  2.00$ & $0.30$ & $ 97.$ & $ 69.$ & $ 1177.056$ & $  2.00$ & $ 56.$ & $0.203$ & $0.2660$ & $  0.2892$ & $  0.1154$ \\
     $  2.00$ & $0.50$ & $164.$ & $119.$ & $ 1267.754$ & $  2.00$ & $105.$ & $0.392$ & $0.2664$ & $  0.3352$ & $  0.1294$ \\
     $  2.00$ & $0.60$ & $200.$ & $146.$ & $ 1293.495$ & $  2.00$ & $134.$ & $0.502$ & $0.2669$ & $  0.3978$ & $  0.1474$ \\
     $  2.00$ & $0.70$ & $239.$ & $176.$ & $ 1316.637$ & $  2.00$ & $168.$ & $0.629$ & $0.2675$ & $  0.4682$ & $  0.1663$ \\
     $  2.00$ & $0.80$ & $285.$ & $210.$ & $ 1332.516$ & $  2.00$ & $215.$ & $0.799$ & $0.2677$ & $  0.4900$ & $  0.1718$ \\
     $  2.00$ & $0.90$ & $370.$ & $253.$ & $ 1337.360$ & $  2.00$ & $223.$ & $0.826$ & $0.2696$ & $  0.6955$ & $  0.2187$ \\
     $  2.00$ & $0.95$ & $386.$ & $263.$ & $ 1340.230$ & $  2.00$ & $210.$ & $0.775$ & $0.2704$ & $  0.7895$ & $  0.2373$ \\
\cline{1-11}
    \rule{0mm}{3mm} $  1.70$ & $0.00$ & $  0.$ & $  0.$ & $ 1633.971$ & $  1.70$ & $  0.$ & $0.000$ & $0.2660$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.10$ & $ 26.$ & $ 23.$ & $ 1705.879$ & $  1.70$ & $ 17.$ & $0.062$ & $0.2660$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.30$ & $ 93.$ & $ 67.$ & $ 1903.093$ & $  1.70$ & $ 54.$ & $0.202$ & $0.2660$ & $  0.2887$ & $  0.1153$ \\
     $  1.70$ & $0.50$ & $154.$ & $114.$ & $ 2068.535$ & $  1.70$ & $102.$ & $0.391$ & $0.2664$ & $  0.3214$ & $  0.1252$ \\
     $  1.70$ & $0.60$ & $188.$ & $141.$ & $ 2108.224$ & $  1.70$ & $130.$ & $0.498$ & $0.2670$ & $  0.3732$ & $  0.1402$ \\
     $  1.70$ & $0.70$ & $226.$ & $170.$ & $ 2148.808$ & $  1.70$ & $163.$ & $0.625$ & $0.2676$ & $  0.4319$ & $  0.1562$ \\
     $  1.70$ & $0.80$ & $269.$ & $202.$ & $ 2166.672$ & $  1.70$ & $206.$ & $0.783$ & $0.2677$ & $  0.4483$ & $  0.1605$ \\
     $  1.70$ & $0.90$ & $324.$ & $243.$ & $ 2200.253$ & $  1.70$ & $216.$ & $0.821$ & $0.2694$ & $  0.5730$ & $  0.1907$ \\
     $  1.70$ & $0.95$ & $358.$ & $265.$ & $ 2181.676$ & $  1.70$ & $212.$ & $0.809$ & $0.2711$ & $  0.7294$ & $  0.2228$ \\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc||ccccccc|ccccccc|ccccccc}
\hline\hline
\multicolumn{4}{c||}{\rule{0mm}{3mm}} & \multicolumn{7}{c||}{End of H-burning} & \multicolumn{7}{c||}{End of He-burning} & \multicolumn{7}{c}{End of C-burning}\\
     $M_\text{ini}$ & $\Omega/\Omega_\text{crit, ini}$ & $v_\text{eq}$ & $\bar{v}_\text{MS}$ & $\tau_\text{H}$ & $M$ & $v_\text{eq}$ & $v_\text{eq}/v_\text{crit}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{He}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{S}/\Omega_\text{C}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{C}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{S}/\Omega_\text{C}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ \\
\rule[-1.5mm]{0mm}{3mm}$M_{\sun}$ & & \multicolumn{2}{c||}{km s$^{-1}$} & Myr & $M_{\sun}$ & km s$^{-1}$ & & \multicolumn{3}{c|}{mass fract.} & Myr & $M_{\sun}$ & km s$^{-1}$ & & \multicolumn{3}{c|}{mass fract.} & kyr & $M_{\sun}$ & km s$^{-1}$ & & \multicolumn{3}{c}{mass fract.}\\
\hline
     \rule{0mm}{3mm}$ 15.00$ & $0.00$ & $  0.$ & $  0.$ & $   11.097$ & $ 14.87$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    1.338$ & $ 14.00$ & --                  & --                  & $0.2685$ & $  1.3634$ & $  0.3566$ & $    3.504$ & $ 13.90$ & --                  & --                  & $0.3214$ & $  2.7453$ & $  0.6739$ \\
     $ 15.00$ & $0.10$ & $ 48.$ & $ 33.$ & $   11.786$ & $ 14.85$ & $ 22.$ & $0.049$ & $0.2559$ & $  0.2928$ & $  0.1165$ & $    1.403$ & $ 13.51$ & $5.472\cdot 10^{5}$ & $5.194\cdot 10^{6}$ & $0.2969$ & $  2.2371$ & $  0.5926$ & $    3.122$ & $ 13.41$ & $8.667\cdot 10^{5}$ & $7.305\cdot 10^{8}$ & $0.3318$ & $  3.2222$ & $  0.8165$ \\
     $ 15.00$ & $0.30$ & $149.$ & $106.$ & $   12.889$ & $ 14.81$ & $ 91.$ & $0.204$ & $0.2611$ & $  0.9632$ & $  0.3011$ & $    1.320$ & $ 13.61$ & $7.953\cdot 10^{4}$ & $1.680\cdot 10^{6}$ & $0.3412$ & $  4.2953$ & $  0.8980$ & $    2.332$ & $ 13.50$ & $1.475\cdot 10^{5}$ & $2.689\cdot 10^{8}$ & $0.3647$ & $  5.3239$ & $  1.0507$ \\
     $ 15.00$ & $0.50$ & $252.$ & $185.$ & $   13.409$ & $ 14.80$ & $168.$ & $0.370$ & $0.2776$ & $  2.7679$ & $  0.5921$ & $    1.286$ & $ 13.92$ & $3.766\cdot 10^{4}$ & $1.143\cdot 10^{6}$ & $0.3490$ & $  6.5843$ & $  1.0305$ & $    2.475$ & $ 13.80$ & $6.487\cdot 10^{4}$ & $1.772\cdot 10^{8}$ & $0.3845$ & $  8.8557$ & $  1.2540$ \\
     $ 15.00$ & $0.60$ & $289.$ & $226.$ & $   13.547$ & $ 14.80$ & $211.$ & $0.458$ & $0.2864$ & $  4.2331$ & $  0.7202$ & $    1.307$ & $ 13.89$ & $3.222\cdot 10^{4}$ & $1.125\cdot 10^{6}$ & $0.3402$ & $  8.2676$ & $  1.0503$ & $    2.849$ & $ 13.76$ & $5.534\cdot 10^{4}$ & $1.791\cdot 10^{8}$ & $0.3885$ & $ 11.8407$ & $  1.3410$ \\
     $ 15.00$ & $0.70$ & $369.$ & $270.$ & $   13.696$ & $ 14.79$ & $252.$ & $0.536$ & $0.2957$ & $  6.4350$ & $  0.8399$ & $    1.399$ & $ 13.96$ & $2.783\cdot 10^{4}$ & $1.166\cdot 10^{6}$ & $0.3591$ & $ 12.8962$ & $  1.2311$ & $    2.349$ & $ 13.85$ & $4.668\cdot 10^{4}$ & $1.754\cdot 10^{8}$ & $0.3959$ & $ 16.9753$ & $  1.5184$ \\
     $ 15.00$ & $0.80$ & $417.$ & $315.$ & $   14.481$ & $ 14.76$ & $282.$ & $0.589$ & $0.3176$ & $ 11.7098$ & $  1.0271$ & $    1.397$ & $ 13.76$ & $3.025\cdot 10^{4}$ & $1.393\cdot 10^{6}$ & $0.3680$ & $ 19.5376$ & $  1.3101$ & $    2.074$ & $ 13.64$ & $4.716\cdot 10^{4}$ & $1.968\cdot 10^{8}$ & $0.4242$ & $ 28.5455$ & $  1.8231$ \\
     $ 15.00$ & $0.90$ & $524.$ & $362.$ & $   15.753$ & $ 14.69$ & $302.$ & $0.630$ & $0.3622$ & $ 25.2614$ & $  1.2928$ & $    1.237$ & $ 12.53$ & $7.968\cdot 10^{4}$ & $3.651\cdot 10^{6}$ & $0.4232$ & $ 40.3338$ & $  1.6175$ & $    1.453$ & $ 12.38$ & $9.421\cdot 10^{4}$ & $3.757\cdot 10^{8}$ & $0.4697$ & $ 51.9572$ & $  2.0796$ \\
     $ 15.00$ & $0.95$ & $587.$ & $390.$ & $   16.133$ & $ 14.68$ & $308.$ & $0.636$ & $0.3742$ & $ 32.4405$ & $  1.3712$ & $    1.211$ & $ 12.33$ & $1.066\cdot 10^{5}$ & $4.979\cdot 10^{6}$ & $0.4316$ & $ 49.7553$ & $  1.6533$ & $    1.599$ & $ 12.17$ & $1.095\cdot 10^{5}$ & $4.690\cdot 10^{8}$ & $0.4707$ & $ 58.6210$ & $  1.9853$ \\
\hline
     \rule{0mm}{3mm}$ 12.00$ & $0.00$ & $  0.$ & $  0.$ & $   15.310$ & $ 11.95$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    1.976$ & $ 10.95$ & --                  & --                  & $0.2667$ & $  1.5412$ & $  0.3811$ & $    6.465$ & $ 10.88$ & --                  & --                  & $0.2977$ & $  2.4608$ & $  0.5905$ \\
     $ 12.00$ & $0.10$ & $ 44.$ & $ 33.$ & $   16.277$ & $ 11.95$ & $ 24.$ & $0.055$ & $0.2559$ & $  0.2888$ & $  0.1153$ & $    1.942$ & $ 10.76$ & $4.871\cdot 10^{5}$ & $5.427\cdot 10^{6}$ & $0.2756$ & $  1.9693$ & $  0.5192$ & $    7.630$ & $ 10.68$ & $8.494\cdot 10^{5}$ & $1.264\cdot 10^{9}$ & $0.3060$ & $  2.8601$ & $  0.7254$ \\
     $ 12.00$ & $0.30$ & $131.$ & $102.$ & $   17.783$ & $ 11.93$ & $ 95.$ & $0.217$ & $0.2584$ & $  0.7459$ & $  0.2469$ & $    1.822$ & $ 10.39$ & $1.428\cdot 10^{5}$ & $3.447\cdot 10^{6}$ & $0.3000$ & $  3.4505$ & $  0.7163$ & $    6.173$ & $ 10.30$ & $2.397\cdot 10^{5}$ & $6.628\cdot 10^{8}$ & $0.3293$ & $  4.5785$ & $  0.8818$ \\
     $ 12.00$ & $0.50$ & $242.$ & $178.$ & $   18.395$ & $ 11.93$ & $177.$ & $0.400$ & $0.2699$ & $  2.3935$ & $  0.5259$ & $    1.910$ & $ 11.42$ & $2.350\cdot 10^{4}$ & $8.443\cdot 10^{5}$ & $0.3068$ & $  5.3803$ & $  0.8292$ & $    5.168$ & $ 11.34$ & $4.826\cdot 10^{4}$ & $1.910\cdot 10^{8}$ & $0.3499$ & $  7.7164$ & $  1.0572$ \\
     $ 12.00$ & $0.60$ & $275.$ & $219.$ & $   18.572$ & $ 11.93$ & $221.$ & $0.490$ & $0.2779$ & $  3.9455$ & $  0.6631$ & $    2.046$ & $ 11.47$ & $1.858\cdot 10^{4}$ & $7.837\cdot 10^{5}$ & $0.3213$ & $  8.1782$ & $  0.9544$ & $    4.116$ & $ 11.39$ & $4.067\cdot 10^{4}$ & $1.837\cdot 10^{8}$ & $0.3579$ & $ 10.9273$ & $  1.1534$ \\
     $ 12.00$ & $0.70$ & $330.$ & $262.$ & $   18.664$ & $ 11.93$ & $267.$ & $0.582$ & $0.2861$ & $  6.4532$ & $  0.7875$ & $    2.065$ & $ 11.33$ & $1.975\cdot 10^{4}$ & $9.419\cdot 10^{5}$ & $0.3219$ & $ 12.4816$ & $  1.0198$ & $    5.920$ & $ 11.24$ & $3.295\cdot 10^{4}$ & $1.931\cdot 10^{8}$ & $0.3569$ & $ 15.8098$ & $  1.2025$ \\
     $ 12.00$ & $0.80$ & $423.$ & $308.$ & $   18.758$ & $ 11.93$ & $318.$ & $0.675$ & $0.2939$ & $ 10.4655$ & $  0.8913$ & $    2.291$ & $ 11.33$ & $1.714\cdot 10^{4}$ & $9.974\cdot 10^{5}$ & $0.3331$ & $ 20.5658$ & $  1.1150$ & $    0.078$ & $ 11.25$ & $2.889\cdot 10^{4}$ & $2.812\cdot 10^{7}$ & $0.3592$ & $ 24.2797$ & $  1.2414$ \\
     $ 12.00$ & $0.90$ & $510.$ & $360.$ & $   21.313$ & $ 11.90$ & $365.$ & $0.777$ & $0.3409$ & $ 29.6185$ & $  1.1881$ & $    1.872$ & $ 10.98$ & $2.543\cdot 10^{4}$ & $1.547\cdot 10^{6}$ & $0.3892$ & $ 50.5192$ & $  1.4042$ & $    0.059$ & $ 10.89$ & $3.432\cdot 10^{4}$ & $2.774\cdot 10^{7}$ & $0.4114$ & $ 56.7852$ & $  1.5159$ \\
     $ 12.00$ & $0.95$ & $569.$ & $391.$ & $   22.249$ & $ 11.88$ & $378.$ & $0.799$ & $0.3638$ & $ 44.9194$ & $  1.3331$ & $    1.802$ & $ 11.07$ & $2.209\cdot 10^{4}$ & $1.317\cdot 10^{6}$ & $0.4041$ & $ 67.7565$ & $  1.5184$ & $    0.040$ & $ 10.98$ & $3.258\cdot 10^{4}$ & $2.320\cdot 10^{7}$ & $0.4299$ & $ 77.6552$ & $  1.6540$ \\
\hline
     \rule{0mm}{3mm}$  9.00$ & $0.00$ & $  0.$ & $  0.$ & $   25.992$ & $  8.99$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    3.363$ & $  8.65$ & --                  & --                  & $0.2614$ & $  1.5134$ & $  0.3785$ & $    0.001$ & $  8.61$ & --                  & --                  & $0.2736$ & $  1.8993$ & $  0.4749$ \\
     $  9.00$ & $0.10$ & $ 45.$ & $ 32.$ & $   27.333$ & $  8.99$ & $ 25.$ & $0.059$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    3.304$ & $  8.73$ & $5.180\cdot 10^{4}$ & $6.417\cdot 10^{5}$ & $0.2729$ & $  2.1345$ & $  0.5357$ & $    0.046$ & $  8.69$ & $1.589\cdot 10^{5}$ & $9.650\cdot 10^{7}$ & $0.2773$ & $  2.3089$ & $  0.5711$ \\
     $  9.00$ & $0.30$ & $123.$ & $ 98.$ & $   29.932$ & $  8.99$ & $ 94.$ & $0.225$ & $0.2570$ & $  0.5544$ & $  0.1958$ & $    3.168$ & $  8.70$ & $1.881\cdot 10^{4}$ & $5.128\cdot 10^{5}$ & $0.2981$ & $  3.5358$ & $  0.7146$ & $    0.053$ & $  8.65$ & $5.740\cdot 10^{4}$ & $5.775\cdot 10^{7}$ & $0.3004$ & $  3.7268$ & $  0.7339$ \\
     $  9.00$ & $0.50$ & $228.$ & $169.$ & $   30.861$ & $  8.99$ & $175.$ & $0.410$ & $0.2649$ & $  1.9041$ & $  0.4538$ & $    3.242$ & $  8.74$ & $1.244\cdot 10^{4}$ & $5.072\cdot 10^{5}$ & $0.3103$ & $  6.2920$ & $  0.8623$ & $    0.047$ & $  8.69$ & $3.279\cdot 10^{4}$ & $5.744\cdot 10^{7}$ & $0.3146$ & $  6.6121$ & $  0.8869$ \\
     $  9.00$ & $0.60$ & $279.$ & $207.$ & $   31.091$ & $  8.99$ & $218.$ & $0.502$ & $0.2713$ & $  3.2512$ & $  0.5922$ & $    3.355$ & $  8.80$ & $1.069\cdot 10^{4}$ & $5.174\cdot 10^{5}$ & $0.3098$ & $  8.5053$ & $  0.9093$ & $    0.008$ & $  8.75$ & $2.615\cdot 10^{4}$ & $6.749\cdot 10^{7}$ & $0.3196$ & $  9.5706$ & $  0.9622$ \\
     $  9.00$ & $0.70$ & $331.$ & $248.$ & $   31.183$ & $  8.99$ & $265.$ & $0.598$ & $0.2782$ & $  5.4215$ & $  0.7187$ & $    3.749$ & $  8.91$ & $6.854\cdot 10^{3}$ & $3.879\cdot 10^{5}$ & $0.3074$ & $ 11.2245$ & $  0.9394$ & $    0.060$ & $  8.87$ & $1.911\cdot 10^{4}$ & $3.621\cdot 10^{7}$ & $0.3213$ & $ 13.8242$ & $  1.0176$ \\
     $  9.00$ & $0.80$ & $392.$ & $292.$ & $   31.292$ & $  8.99$ & $318.$ & $0.704$ & $0.2852$ & $  8.8693$ & $  0.8277$ & $    3.788$ & $  8.94$ & $5.431\cdot 10^{3}$ & $3.597\cdot 10^{5}$ & $0.3132$ & $ 17.8575$ & $  1.0164$ & $    0.043$ & $  8.89$ & $1.509\cdot 10^{4}$ & $4.548\cdot 10^{7}$ & $0.3274$ & $ 22.0803$ & $  1.0901$ \\
     $  9.00$ & $0.90$ & $465.$ & $343.$ & $   34.282$ & $  8.99$ & $393.$ & $0.875$ & $0.3093$ & $ 21.1362$ & $  1.0484$ & $    3.282$ & $  8.92$ & $5.699\cdot 10^{3}$ & $3.973\cdot 10^{5}$ & $0.3447$ & $ 39.2807$ & $  1.2232$ & $    0.044$ & $  8.86$ & $1.367\cdot 10^{4}$ & $3.918\cdot 10^{7}$ & $0.3565$ & $ 46.2713$ & $  1.2773$ \\
     $  9.00$ & $0.95$ & $528.$ & $372.$ & $   35.516$ & $  8.98$ & $394.$ & $0.858$ & $0.3296$ & $ 33.6904$ & $  1.1950$ & $    3.504$ & $  8.90$ & $6.221\cdot 10^{3}$ & $4.743\cdot 10^{5}$ & $0.3678$ & $ 58.1684$ & $  1.3719$ & $    0.057$ & $  8.84$ & $1.436\cdot 10^{4}$ & $3.451\cdot 10^{7}$ & $0.3808$ & $ 67.9385$ & $  1.4335$ \\
\hline
     \rule{0mm}{3mm}$  7.00$ & $0.00$ & $  0.$ & $  0.$ & $   41.395$ & $  7.00$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    6.275$ & $  6.89$ & --                  & --                  & $0.2587$ & $  1.3783$ & $  0.3438$ & & & & & & & \\
     $  7.00$ & $0.10$ & $ 43.$ & $ 31.$ & $   43.205$ & $  7.00$ & $ 25.$ & $0.060$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $    6.197$ & $  6.90$ & $2.107\cdot 10^{4}$ & $3.040\cdot 10^{5}$ & $0.2689$ & $  1.8983$ & $  0.4763$ & & & & & & & \\
     $  7.00$ & $0.30$ & $129.$ & $ 93.$ & $   47.420$ & $  7.00$ & $ 90.$ & $0.223$ & $0.2564$ & $  0.4296$ & $  0.1594$ & $    5.752$ & $  6.87$ & $9.951\cdot 10^{3}$ & $3.235\cdot 10^{5}$ & $0.2903$ & $  3.0605$ & $  0.6488$ & & & & & & & \\
     $  7.00$ & $0.50$ & $217.$ & $160.$ & $   48.956$ & $  7.00$ & $166.$ & $0.407$ & $0.2613$ & $  1.3475$ & $  0.3665$ & $    5.903$ & $  6.88$ & $5.753\cdot 10^{3}$ & $2.729\cdot 10^{5}$ & $0.3020$ & $  5.2802$ & $  0.7972$ & & & & & & & \\
     $  7.00$ & $0.60$ & $260.$ & $197.$ & $   49.298$ & $  7.00$ & $207.$ & $0.499$ & $0.2661$ & $  2.2769$ & $  0.4948$ & $    6.177$ & $  6.90$ & $4.467\cdot 10^{3}$ & $2.537\cdot 10^{5}$ & $0.3059$ & $  7.2685$ & $  0.8655$ & & & & & & & \\
     $  7.00$ & $0.70$ & $320.$ & $235.$ & $   49.513$ & $  7.00$ & $252.$ & $0.597$ & $0.2716$ & $  3.6906$ & $  0.6153$ & $    6.791$ & $  6.91$ & $3.653\cdot 10^{3}$ & $2.422\cdot 10^{5}$ & $0.3093$ & $ 10.3670$ & $  0.9271$ & & & & & & & \\
     $  7.00$ & $0.80$ & $370.$ & $278.$ & $   49.821$ & $  7.00$ & $304.$ & $0.707$ & $0.2780$ & $  5.8915$ & $  0.7285$ & $    7.209$ & $  6.93$ & $2.956\cdot 10^{3}$ & $2.222\cdot 10^{5}$ & $0.3113$ & $ 14.6980$ & $  0.9800$ & & & & & & & \\
     $  7.00$ & $0.90$ & $447.$ & $327.$ & $   50.087$ & $  7.00$ & $377.$ & $0.859$ & $0.2841$ & $  9.1889$ & $  0.8396$ & $    7.361$ & $  6.94$ & $2.541\cdot 10^{3}$ & $2.187\cdot 10^{5}$ & $0.3101$ & $ 19.1856$ & $  1.0263$ & & & & & & & \\
     $  7.00$ & $0.95$ & $496.$ & $355.$ & $   50.622$ & $  7.00$ & $399.$ & $0.903$ & $0.2898$ & $ 12.0638$ & $  0.9159$ & $    7.729$ & $  6.98$ & $2.594\cdot 10^{3}$ & $2.244\cdot 10^{5}$ & $0.3155$ & $ 23.9778$ & $  1.0888$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  5.00$ & $0.00$ & $  0.$ & $  0.$ & $   83.169$ & $  5.00$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   15.908$ & $  4.95$ & --                  & --                  & $0.2582$ & $  1.3024$ & $  0.3256$ & & & & & & & \\
     $  5.00$ & $0.10$ & $ 36.$ & $ 29.$ & $   86.831$ & $  5.00$ & $ 23.$ & $0.060$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   16.797$ & $  4.94$ & $7.229\cdot 10^{3}$ & $1.199\cdot 10^{5}$ & $0.2660$ & $  1.6548$ & $  0.4236$ & & & & & & & \\
     $  5.00$ & $0.30$ & $109.$ & $ 87.$ & $   95.898$ & $  5.00$ & $ 82.$ & $0.218$ & $0.2561$ & $  0.3495$ & $  0.1347$ & $   14.949$ & $  4.93$ & $3.656\cdot 10^{3}$ & $1.426\cdot 10^{5}$ & $0.2854$ & $  2.6598$ & $  0.5938$ & & & & & & & \\
     $  5.00$ & $0.50$ & $187.$ & $150.$ & $   99.280$ & $  5.00$ & $152.$ & $0.401$ & $0.2588$ & $  0.8924$ & $  0.2773$ & $   15.334$ & $  4.93$ & $2.292\cdot 10^{3}$ & $1.291\cdot 10^{5}$ & $0.2958$ & $  4.2339$ & $  0.7274$ & & & & & & & \\
     $  5.00$ & $0.60$ & $245.$ & $184.$ & $  100.247$ & $  5.00$ & $190.$ & $0.496$ & $0.2617$ & $  1.4211$ & $  0.3773$ & $   16.006$ & $  4.93$ & $1.823\cdot 10^{3}$ & $1.192\cdot 10^{5}$ & $0.2999$ & $  5.3840$ & $  0.7876$ & & & & & & & \\
     $  5.00$ & $0.70$ & $276.$ & $220.$ & $  100.700$ & $  5.00$ & $232.$ & $0.598$ & $0.2653$ & $  2.1711$ & $  0.4758$ & $   16.435$ & $  4.94$ & $1.461\cdot 10^{3}$ & $1.141\cdot 10^{5}$ & $0.3024$ & $  6.9844$ & $  0.8332$ & & & & & & & \\
     $  5.00$ & $0.80$ & $360.$ & $261.$ & $  101.328$ & $  5.00$ & $283.$ & $0.718$ & $0.2695$ & $  3.2562$ & $  0.5746$ & $   16.528$ & $  4.95$ & $1.073\cdot 10^{3}$ & $9.861\cdot 10^{4}$ & $0.3070$ & $  9.8091$ & $  0.8985$ & & & & & & & \\
     $  5.00$ & $0.90$ & $421.$ & $307.$ & $  101.391$ & $  5.00$ & $357.$ & $0.890$ & $0.2716$ & $  4.2426$ & $  0.6364$ & $   17.932$ & $  4.95$ & $8.869\cdot 10^{2}$ & $9.326\cdot 10^{4}$ & $0.3072$ & $ 12.7927$ & $  0.9371$ & & & & & & & \\
     $  5.00$ & $0.95$ & $438.$ & $334.$ & $  101.879$ & $  5.00$ & $358.$ & $0.888$ & $0.2728$ & $  4.6592$ & $  0.6626$ & $   18.136$ & $  4.95$ & $8.985\cdot 10^{2}$ & $1.009\cdot 10^{5}$ & $0.3070$ & $ 14.3721$ & $  0.9593$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  4.00$ & $0.00$ & $  0.$ & $  0.$ & $  137.775$ & $  4.00$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   33.275$ & $  3.96$ & --                  & --                  & $0.2623$ & $  1.4460$ & $  0.3596$ & & & & & & & \\
     $  4.00$ & $0.10$ & $ 38.$ & $ 28.$ & $  143.820$ & $  4.00$ & $ 22.$ & $0.059$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   33.000$ & $  3.96$ & $3.350\cdot 10^{3}$ & $6.122\cdot 10^{4}$ & $0.2682$ & $  1.6244$ & $  0.4137$ & & & & & & & \\
     $  4.00$ & $0.30$ & $115.$ & $ 83.$ & $  159.264$ & $  4.00$ & $ 76.$ & $0.215$ & $0.2560$ & $  0.3208$ & $  0.1255$ & $   29.021$ & $  3.95$ & $1.572\cdot 10^{3}$ & $6.698\cdot 10^{4}$ & $0.2874$ & $  2.5587$ & $  0.5779$ & & & & & & & \\
     $  4.00$ & $0.50$ & $196.$ & $143.$ & $  165.639$ & $  4.00$ & $141.$ & $0.396$ & $0.2576$ & $  0.6796$ & $  0.2261$ & $   28.500$ & $  3.95$ & $9.016\cdot 10^{2}$ & $5.691\cdot 10^{4}$ & $0.2970$ & $  3.8659$ & $  0.6970$ & & & & & & & \\
     $  4.00$ & $0.60$ & $240.$ & $176.$ & $  167.463$ & $  4.00$ & $177.$ & $0.494$ & $0.2598$ & $  1.0704$ & $  0.3111$ & $   28.864$ & $  3.95$ & $7.179\cdot 10^{2}$ & $5.405\cdot 10^{4}$ & $0.3001$ & $  4.8095$ & $  0.7495$ & & & & & & & \\
     $  4.00$ & $0.70$ & $282.$ & $211.$ & $  168.745$ & $  4.00$ & $218.$ & $0.604$ & $0.2624$ & $  1.5673$ & $  0.3931$ & $   30.519$ & $  3.96$ & $6.436\cdot 10^{2}$ & $5.558\cdot 10^{4}$ & $0.3030$ & $  5.9616$ & $  0.7940$ & & & & & & & \\
     $  4.00$ & $0.80$ & $332.$ & $249.$ & $  169.522$ & $  4.00$ & $268.$ & $0.732$ & $0.2651$ & $  2.1962$ & $  0.4704$ & $   32.690$ & $  3.96$ & $5.762\cdot 10^{2}$ & $5.656\cdot 10^{4}$ & $0.3067$ & $  7.8889$ & $  0.8485$ & & & & & & & \\
     $  4.00$ & $0.90$ & $403.$ & $295.$ & $  170.134$ & $  4.00$ & $308.$ & $0.830$ & $0.2650$ & $  2.4387$ & $  0.4900$ & $   33.696$ & $  3.96$ & $4.728\cdot 10^{2}$ & $5.373\cdot 10^{4}$ & $0.3089$ & $ 10.4870$ & $  0.8932$ & & & & & & & \\
     $  4.00$ & $0.95$ & $471.$ & $322.$ & $  170.473$ & $  4.00$ & $302.$ & $0.810$ & $0.2692$ & $  3.3039$ & $  0.5652$ & $   35.440$ & $  3.96$ & $4.810\cdot 10^{2}$ & $5.792\cdot 10^{4}$ & $0.3085$ & $ 11.7103$ & $  0.9063$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  3.00$ & $0.00$ & $  0.$ & $  0.$ & $  276.224$ & $  3.00$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   91.745$ & $  2.98$ & --                  & --                  & $0.2730$ & $  1.6582$ & $  0.4072$ & & & & & & & \\
     $  3.00$ & $0.10$ & $ 32.$ & $ 26.$ & $  286.111$ & $  3.00$ & $ 19.$ & $0.058$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $   94.742$ & $  2.98$ & $1.258\cdot 10^{3}$ & $2.620\cdot 10^{4}$ & $0.2767$ & $  1.7177$ & $  0.4283$ & & & & & & & \\
     $  3.00$ & $0.30$ & $110.$ & $ 78.$ & $  319.604$ & $  3.00$ & $ 67.$ & $0.210$ & $0.2560$ & $  0.3042$ & $  0.1201$ & $   75.969$ & $  2.97$ & $5.556\cdot 10^{2}$ & $2.764\cdot 10^{4}$ & $0.2972$ & $  2.6327$ & $  0.5873$ & & & & & & & \\
     $  3.00$ & $0.50$ & $185.$ & $135.$ & $  335.387$ & $  3.00$ & $126.$ & $0.394$ & $0.2571$ & $  0.5369$ & $  0.1880$ & $   77.623$ & $  2.97$ & $4.049\cdot 10^{2}$ & $2.891\cdot 10^{4}$ & $0.3054$ & $  3.6971$ & $  0.6851$ & & & & & & & \\
     $  3.00$ & $0.60$ & $206.$ & $166.$ & $  339.749$ & $  3.00$ & $160.$ & $0.497$ & $0.2585$ & $  0.7813$ & $  0.2470$ & $   76.023$ & $  2.97$ & $3.232\cdot 10^{2}$ & $2.627\cdot 10^{4}$ & $0.3086$ & $  4.4546$ & $  0.7298$ & & & & & & & \\
     $  3.00$ & $0.70$ & $271.$ & $199.$ & $  342.777$ & $  3.00$ & $198.$ & $0.607$ & $0.2605$ & $  1.1276$ & $  0.3153$ & $   80.224$ & $  2.97$ & $3.342\cdot 10^{2}$ & $3.161\cdot 10^{4}$ & $0.3100$ & $  5.3672$ & $  0.7647$ & & & & & & & \\
     $  3.00$ & $0.80$ & $295.$ & $236.$ & $  345.579$ & $  3.00$ & $247.$ & $0.751$ & $0.2618$ & $  1.4397$ & $  0.3635$ & $   81.176$ & $  2.97$ & $2.836\cdot 10^{2}$ & $3.028\cdot 10^{4}$ & $0.3131$ & $  6.6684$ & $  0.8059$ & & & & & & & \\
     $  3.00$ & $0.90$ & $389.$ & $281.$ & $  347.185$ & $  3.00$ & $278.$ & $0.830$ & $0.2628$ & $  1.6815$ & $  0.3960$ & $   77.906$ & $  2.97$ & $2.043\cdot 10^{2}$ & $2.637\cdot 10^{4}$ & $0.3140$ & $  8.4523$ & $  0.8444$ & & & & & & & \\
     $  3.00$ & $0.95$ & $436.$ & $307.$ & $  348.099$ & $  3.00$ & $272.$ & $0.810$ & $0.2668$ & $  2.4237$ & $  0.4789$ & $   83.829$ & $  2.97$ & $1.985\cdot 10^{2}$ & $2.562\cdot 10^{4}$ & $0.3157$ & $  9.5293$ & $  0.8633$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  2.50$ & $0.00$ & $  0.$ & $  0.$ & $  440.910$ & $  2.50$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $  175.074$ & $  2.48$ & --                  & --                  & $0.2757$ & $  1.6266$ & $  0.3952$ & & & & & & & \\
     $  2.50$ & $0.10$ & $ 34.$ & $ 25.$ & $  457.083$ & $  2.50$ & $ 19.$ & $0.059$ & $0.2559$ & $  0.2885$ & $  0.1152$ & $  181.413$ & $  2.48$ & $8.377\cdot 10^{2}$ & $1.934\cdot 10^{4}$ & $0.2792$ & $  1.6110$ & $  0.4025$ & & & & & & & \\
     $  2.50$ & $0.30$ & $105.$ & $ 75.$ & $  514.068$ & $  2.50$ & $ 64.$ & $0.208$ & $0.2559$ & $  0.2989$ & $  0.1184$ & $  159.866$ & $  2.48$ & $3.598\cdot 10^{2}$ & $1.975\cdot 10^{4}$ & $0.3003$ & $  2.5368$ & $  0.5645$ & & & & & & & \\
     $  2.50$ & $0.50$ & $178.$ & $130.$ & $  541.514$ & $  2.50$ & $121.$ & $0.395$ & $0.2569$ & $  0.4771$ & $  0.1707$ & $  152.438$ & $  2.48$ & $2.381\cdot 10^{2}$ & $1.854\cdot 10^{4}$ & $0.3098$ & $  3.5255$ & $  0.6559$ & & & & & & & \\
     $  2.50$ & $0.60$ & $198.$ & $160.$ & $  549.620$ & $  2.50$ & $153.$ & $0.498$ & $0.2582$ & $  0.6761$ & $  0.2205$ & $  141.426$ & $  2.48$ & $1.739\cdot 10^{2}$ & $1.673\cdot 10^{4}$ & $0.3127$ & $  4.1915$ & $  0.6971$ & & & & & & & \\
     $  2.50$ & $0.70$ & $236.$ & $192.$ & $  555.058$ & $  2.50$ & $191.$ & $0.614$ & $0.2597$ & $  0.9429$ & $  0.2759$ & $  155.846$ & $  2.48$ & $1.744\cdot 10^{2}$ & $1.787\cdot 10^{4}$ & $0.3152$ & $  5.1187$ & $  0.7370$ & & & & & & & \\
     $  2.50$ & $0.80$ & $309.$ & $228.$ & $  559.658$ & $  2.50$ & $240.$ & $0.764$ & $0.2608$ & $  1.1566$ & $  0.3122$ & $  154.259$ & $  2.48$ & $1.494\cdot 10^{2}$ & $1.787\cdot 10^{4}$ & $0.3153$ & $  6.0331$ & $  0.7590$ & & & & & & & \\
     $  2.50$ & $0.90$ & $372.$ & $271.$ & $  563.501$ & $  2.50$ & $263.$ & $0.827$ & $0.2626$ & $  1.4650$ & $  0.3591$ & $  154.899$ & $  2.48$ & $1.299\cdot 10^{2}$ & $1.792\cdot 10^{4}$ & $0.3167$ & $  7.3960$ & $  0.7946$ & & & & & & & \\
     $  2.50$ & $0.95$ & $418.$ & $298.$ & $  565.360$ & $  2.50$ & $265.$ & $0.831$ & $0.2663$ & $  2.1052$ & $  0.4356$ & $  153.547$ & $  2.48$ & $1.332\cdot 10^{2}$ & $1.914\cdot 10^{4}$ & $0.3190$ & $  8.3689$ & $  0.8175$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  2.00$ & $0.00$ & $  0.$ & $  0.$ & $  805.801$ & $  2.00$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ \\
     $  2.00$ & $0.10$ & $ 29.$ & $ 25.$ & $  839.531$ & $  2.00$ & $ 19.$ & $0.061$ & $0.2559$ & $  0.2885$ & $  0.1152$ \\
     $  2.00$ & $0.30$ & $ 88.$ & $ 73.$ & $  947.948$ & $  2.00$ & $ 63.$ & $0.214$ & $0.2560$ & $  0.2951$ & $  0.1172$ \\
     $  2.00$ & $0.50$ & $150.$ & $127.$ & $ 1007.382$ & $  2.00$ & $120.$ & $0.412$ & $0.2571$ & $  0.4409$ & $  0.1596$ \\
     $  2.00$ & $0.60$ & $213.$ & $156.$ & $ 1022.614$ & $  2.00$ & $152.$ & $0.519$ & $0.2584$ & $  0.5977$ & $  0.1985$ \\
     $  2.00$ & $0.70$ & $253.$ & $188.$ & $ 1034.130$ & $  2.00$ & $191.$ & $0.647$ & $0.2600$ & $  0.7980$ & $  0.2414$ \\
     $  2.00$ & $0.80$ & $309.$ & $224.$ & $ 1045.843$ & $  2.00$ & $237.$ & $0.795$ & $0.2605$ & $  0.9126$ & $  0.2611$ \\
     $  2.00$ & $0.90$ & $366.$ & $269.$ & $ 1048.349$ & $  2.00$ & $243.$ & $0.805$ & $0.2645$ & $  1.4343$ & $  0.3397$ \\
     $  2.00$ & $0.95$ & $426.$ & $292.$ & $ 1054.389$ & $  2.00$ & $246.$ & $0.817$ & $0.2671$ & $  1.8486$ & $  0.3842$ \\
\cline{1-11}
     \rule{0mm}{3mm}$  1.70$ & $0.00$ & $  0.$ & $  0.$ & $ 1284.504$ & $  1.70$ & $  0.$ & $0.000$ & $0.2559$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.10$ & $ 27.$ & $ 25.$ & $ 1344.255$ & $  1.70$ & $ 19.$ & $0.063$ & $0.2559$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.30$ & $ 83.$ & $ 71.$ & $ 1519.179$ & $  1.70$ & $ 62.$ & $0.215$ & $0.2560$ & $  0.2920$ & $  0.1163$ \\
     $  1.70$ & $0.50$ & $163.$ & $123.$ & $ 1616.978$ & $  1.70$ & $117.$ & $0.413$ & $0.2573$ & $  0.4062$ & $  0.1494$ \\
     $  1.70$ & $0.60$ & $199.$ & $152.$ & $ 1646.526$ & $  1.70$ & $149.$ & $0.525$ & $0.2587$ & $  0.5352$ & $  0.1820$ \\
     $  1.70$ & $0.70$ & $239.$ & $183.$ & $ 1666.675$ & $  1.70$ & $188.$ & $0.655$ & $0.2604$ & $  0.6918$ & $  0.2164$ \\
     $  1.70$ & $0.80$ & $287.$ & $219.$ & $ 1679.739$ & $  1.70$ & $236.$ & $0.811$ & $0.2609$ & $  0.7790$ & $  0.2330$ \\
     $  1.70$ & $0.90$ & $342.$ & $262.$ & $ 1677.683$ & $  1.70$ & $241.$ & $0.817$ & $0.2657$ & $  1.2567$ & $  0.3066$ \\
     $  1.70$ & $0.95$ & $371.$ & $284.$ & $ 1695.775$ & $  1.70$ & $238.$ & $0.812$ & $0.2687$ & $  1.5883$ & $  0.3451$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccc|ccccccc|ccccccc|ccccccc}
\hline\hline
\multicolumn{4}{c|}{\rule{0mm}{3mm}} & \multicolumn{7}{c|}{End of H-burning} & \multicolumn{7}{c|}{End of He-burning} & \multicolumn{7}{c}{End of C-burning}\\
     $M_\text{ini}$ & $\Omega/\Omega_\text{crit, ini}$ & $v_\text{eq}$ & $\bar{v}_\text{MS}$ & $\tau_\text{H}$ & $M$ & $v_\text{eq}$ & $v_\text{eq}/v_\text{crit}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{He}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{c}/\Omega_\text{s}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ & $\tau_\text{C}$ & $M$ & $P_\text{rot}$ & $\Omega_\text{c}/\Omega_\text{s}$ & $Y_\text{surf}$ & $\text{N}/\text{C}$ & $\text{N}/\text{O}$ \\
\rule[-1.5mm]{0mm}{3mm}$M_{\sun}$ & & \multicolumn{2}{c|}{km s$^{-1}$} & Myr & $M_{\sun}$ & km s$^{-1}$ & & \multicolumn{3}{c|}{mass fract.} & Myr & $M_{\sun}$ & day & & \multicolumn{3}{c|}{mass fract.} & kyr & $M_{\sun}$ & day & & \multicolumn{3}{c}{mass fract.}\\
\hline
     \rule{0mm}{3mm}$ 15.00$ & $0.00$ & $  0.$ & $  0.$ & $   10.996$ & $ 14.92$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $    1.363$ & $ 14.69$ & --                  & --                  & $0.2538$ & $  1.0804$ & $  0.2851$ & $    2.143$ & $ 14.60$ & --                  & --                  & $0.3078$ & $  2.6821$ & $  0.6375$ \\
     $ 15.00$ & $0.10$ & $ 47.$ & $ 36.$ & $   11.712$ & $ 14.91$ & $ 26.$ & $0.053$ & $0.2509$ & $  0.2955$ & $  0.1174$ & $    1.366$ & $ 14.72$ & $9.711\cdot 10^{4}$ & $9.187\cdot 10^{5}$ & $0.2730$ & $  1.9569$ & $  0.5093$ & $    2.483$ & $ 14.61$ & $1.741\cdot 10^{5}$ & $1.312\cdot 10^{8}$ & $0.3174$ & $  3.4360$ & $  0.8187$ \\
     $ 15.00$ & $0.30$ & $156.$ & $113.$ & $   12.749$ & $ 14.89$ & $104.$ & $0.218$ & $0.2577$ & $  1.4288$ & $  0.3972$ & $    1.277$ & $ 14.76$ & $5.125\cdot 10^{3}$ & $1.142\cdot 10^{5}$ & $0.2592$ & $  1.5687$ & $  0.4238$ & $    2.510$ & $ 14.65$ & $5.300\cdot 10^{4}$ & $1.032\cdot 10^{8}$ & $0.3562$ & $  6.7244$ & $  1.1727$ \\
     $ 15.00$ & $0.50$ & $264.$ & $197.$ & $   13.174$ & $ 14.88$ & $191.$ & $0.391$ & $0.2757$ & $  4.5795$ & $  0.7518$ & $    1.323$ & $ 14.48$ & $2.390\cdot 10^{4}$ & $7.992\cdot 10^{5}$ & $0.3104$ & $  8.3919$ & $  1.0121$ & $    2.398$ & $ 14.35$ & $3.577\cdot 10^{4}$ & $1.037\cdot 10^{8}$ & $0.3762$ & $ 13.5690$ & $  1.5163$ \\
     $ 15.00$ & $0.60$ & $322.$ & $241.$ & $   13.298$ & $ 14.88$ & $236.$ & $0.472$ & $0.2860$ & $  7.8167$ & $  0.9067$ & $    1.359$ & $ 14.77$ & $5.927\cdot 10^{2}$ & $2.293\cdot 10^{4}$ & $0.2882$ & $  8.1847$ & $  0.9242$ & $    2.831$ & $ 14.68$ & $2.549\cdot 10^{4}$ & $9.562\cdot 10^{7}$ & $0.3937$ & $ 23.9491$ & $  1.9992$ \\
     $ 15.00$ & $0.70$ & $386.$ & $285.$ & $   14.821$ & $ 14.84$ & $290.$ & $0.578$ & $0.3287$ & $ 21.7949$ & $  1.2305$ & $    1.294$ & $ 14.35$ & $2.196\cdot 10^{4}$ & $9.577\cdot 10^{5}$ & $0.3615$ & $ 31.6109$ & $  1.3935$ & $    1.117$ & $ 14.21$ & $3.076\cdot 10^{4}$ & $1.105\cdot 10^{8}$ & $0.4302$ & $ 47.4717$ & $  2.1263$ \\
     $ 15.00$ & $0.80$ & $460.$ & $335.$ & $   15.594$ & $ 14.82$ & $334.$ & $0.647$ & $0.3637$ & $ 46.3328$ & $  1.4467$ & $    1.224$ & $ 14.15$ & $2.565\cdot 10^{4}$ & $1.263\cdot 10^{6}$ & $0.4028$ & $ 66.8905$ & $  1.6397$ & $    1.577$ & $ 13.98$ & $3.197\cdot 10^{4}$ & $1.409\cdot 10^{8}$ & $0.4481$ & $ 77.6722$ & $  2.0158$ \\
     $ 15.00$ & $0.90$ & $552.$ & $391.$ & $   17.001$ & $ 14.77$ & $387.$ & $0.751$ & $0.4167$ & $ 97.5790$ & $  1.7815$ & $    1.056$ & $ 13.80$ & $3.466\cdot 10^{4}$ & $1.654\cdot 10^{6}$ & $0.4484$ & $121.0607$ & $  1.9557$ & $    0.035$ & $ 13.62$ & $4.258\cdot 10^{4}$ & $1.608\cdot 10^{7}$ & $0.4817$ & $123.2309$ & $  2.2346$ \\
     $ 15.00$ & $0.95$ & $580.$ & $424.$ & $   16.820$ & $ 14.77$ & $363.$ & $0.699$ & $0.4126$ & $105.3703$ & $  1.8105$ & $    1.118$ & $ 14.24$ & $2.044\cdot 10^{4}$ & $1.026\cdot 10^{6}$ & $0.4436$ & $128.1636$ & $  1.9873$ & $    1.136$ & $ 14.05$ & $2.966\cdot 10^{4}$ & $1.244\cdot 10^{8}$ & $0.4685$ & $133.5483$ & $  2.1527$ \\
\hline
     \rule{0mm}{3mm}$ 12.00$ & $0.00$ & $  0.$ & $  0.$ & $   15.100$ & $ 11.97$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $    1.852$ & $ 11.91$ & --                  & --                  & $0.2509$ & $  0.9303$ & $  0.2531$ & $    6.643$ & $ 11.83$ & --                  & --                  & $0.2900$ & $  2.4466$ & $  0.5674$ \\
     $ 12.00$ & $0.10$ & $ 49.$ & $ 35.$ & $   16.047$ & $ 11.96$ & $ 26.$ & $0.056$ & $0.2509$ & $  0.2895$ & $  0.1155$ & $    1.870$ & $ 11.91$ & $4.175\cdot 10^{4}$ & $4.509\cdot 10^{5}$ & $0.2549$ & $  1.0492$ & $  0.3146$ & $    6.556$ & $ 11.83$ & $1.356\cdot 10^{5}$ & $1.619\cdot 10^{8}$ & $0.2928$ & $  3.0635$ & $  0.7176$ \\
     $ 12.00$ & $0.30$ & $137.$ & $108.$ & $   17.495$ & $ 11.96$ & $101.$ & $0.218$ & $0.2549$ & $  1.1774$ & $  0.3417$ & $    1.776$ & $ 11.87$ & $1.364\cdot 10^{4}$ & $3.398\cdot 10^{5}$ & $0.2680$ & $  2.4340$ & $  0.5550$ & $    5.300$ & $ 11.79$ & $4.355\cdot 10^{4}$ & $1.176\cdot 10^{8}$ & $0.3263$ & $  5.6993$ & $  0.9809$ \\
     $ 12.00$ & $0.50$ & $254.$ & $187.$ & $   18.006$ & $ 11.95$ & $188.$ & $0.395$ & $0.2706$ & $  4.4735$ & $  0.7233$ & $    1.841$ & $ 11.89$ & $5.165\cdot 10^{3}$ & $1.925\cdot 10^{5}$ & $0.2733$ & $  4.8518$ & $  0.7520$ & $    6.206$ & $ 11.80$ & $2.328\cdot 10^{4}$ & $1.093\cdot 10^{8}$ & $0.3488$ & $ 12.9178$ & $  1.2772$ \\
     $ 12.00$ & $0.60$ & $309.$ & $229.$ & $   18.156$ & $ 11.95$ & $233.$ & $0.479$ & $0.2806$ & $  8.0964$ & $  0.8806$ & $    2.073$ & $ 11.83$ & $1.213\cdot 10^{4}$ & $5.541\cdot 10^{5}$ & $0.3067$ & $ 13.9188$ & $  1.0705$ & $    3.123$ & $ 11.75$ & $2.145\cdot 10^{4}$ & $1.042\cdot 10^{8}$ & $0.3525$ & $ 20.3117$ & $  1.3710$ \\
     $ 12.00$ & $0.70$ & $371.$ & $274.$ & $   18.238$ & $ 11.96$ & $282.$ & $0.566$ & $0.2892$ & $ 14.4001$ & $  1.0083$ & $    2.149$ & $ 11.84$ & $1.088\cdot 10^{4}$ & $5.782\cdot 10^{5}$ & $0.3188$ & $ 25.9367$ & $  1.1933$ & $    0.060$ & $ 11.76$ & $1.554\cdot 10^{4}$ & $1.570\cdot 10^{7}$ & $0.3404$ & $ 30.9826$ & $  1.3153$ \\
     $ 12.00$ & $0.80$ & $443.$ & $320.$ & $   20.621$ & $ 11.94$ & $341.$ & $0.681$ & $0.3373$ & $ 45.9913$ & $  1.3230$ & $    1.888$ & $ 11.84$ & $5.328\cdot 10^{3}$ & $2.968\cdot 10^{5}$ & $0.3512$ & $ 54.3409$ & $  1.3887$ & $    0.072$ & $ 11.75$ & $1.651\cdot 10^{4}$ & $1.154\cdot 10^{7}$ & $0.3948$ & $ 81.7906$ & $  1.6103$ \\
     $ 12.00$ & $0.90$ & $534.$ & $377.$ & $   21.813$ & $ 11.92$ & $394.$ & $0.791$ & $0.3753$ & $ 97.2772$ & $  1.5771$ & $    1.624$ & $ 11.83$ & $1.506\cdot 10^{3}$ & $9.275\cdot 10^{4}$ & $0.3814$ & $102.3901$ & $  1.6073$ & $    0.072$ & $ 11.73$ & $1.563\cdot 10^{4}$ & $1.134\cdot 10^{7}$ & $0.4240$ & $139.1205$ & $  1.8305$ \\
     $ 12.00$ & $0.95$ & $599.$ & $410.$ & $   22.266$ & $ 11.91$ & $426.$ & $0.837$ & $0.3957$ & $132.0904$ & $  1.7541$ & $    1.645$ & $ 11.81$ & $1.157\cdot 10^{3}$ & $7.235\cdot 10^{4}$ & $0.4008$ & $136.4635$ & $  1.7816$ & $    0.068$ & $ 11.71$ & $1.564\cdot 10^{4}$ & $1.081\cdot 10^{7}$ & $0.4392$ & $164.1779$ & $  2.0035$ \\
\hline
     \rule{0mm}{3mm}$  9.00$ & $0.00$ & $  0.$ & $  0.$ & $   25.471$ & $  8.99$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $    2.999$ & $  8.89$ & --                  & --                  & $0.2510$ & $  1.2200$ & $  0.2935$ & $    0.047$ & $  8.85$ & --                  & --                  & $0.2623$ & $  2.0719$ & $  0.4711$ \\
     $  9.00$ & $0.10$ & $ 44.$ & $ 34.$ & $   26.901$ & $  8.99$ & $ 26.$ & $0.058$ & $0.2509$ & $  0.2886$ & $  0.1152$ & $    3.123$ & $  8.87$ & $3.864\cdot 10^{3}$ & $4.836\cdot 10^{4}$ & $0.2579$ & $  1.8148$ & $  0.4497$ & $    0.060$ & $  8.83$ & $9.448\cdot 10^{4}$ & $4.645\cdot 10^{7}$ & $0.2734$ & $  2.6099$ & $  0.6068$ \\
     $  9.00$ & $0.30$ & $143.$ & $102.$ & $   29.320$ & $  8.99$ & $ 98.$ & $0.219$ & $0.2533$ & $  0.9461$ & $  0.2916$ & $    2.874$ & $  8.90$ & $1.818\cdot 10^{3}$ & $5.098\cdot 10^{4}$ & $0.2761$ & $  3.4263$ & $  0.6705$ & $    0.063$ & $  8.85$ & $3.496\cdot 10^{4}$ & $3.133\cdot 10^{7}$ & $0.2945$ & $  4.7781$ & $  0.8208$ \\
     $  9.00$ & $0.50$ & $241.$ & $177.$ & $   30.090$ & $  8.99$ & $180.$ & $0.392$ & $0.2659$ & $  3.9935$ & $  0.6728$ & $    3.170$ & $  8.97$ & $2.075\cdot 10^{3}$ & $8.907\cdot 10^{4}$ & $0.2666$ & $  4.1190$ & $  0.6828$ & $    0.061$ & $  8.92$ & $1.941\cdot 10^{4}$ & $2.626\cdot 10^{7}$ & $0.3065$ & $ 10.6774$ & $  1.0264$ \\
     $  9.00$ & $0.60$ & $294.$ & $216.$ & $   30.251$ & $  8.99$ & $223.$ & $0.476$ & $0.2746$ & $  7.5906$ & $  0.8446$ & $    3.280$ & $  8.98$ & $3.809\cdot 10^{2}$ & $1.919\cdot 10^{4}$ & $0.2755$ & $  7.8088$ & $  0.8533$ & $    0.053$ & $  8.93$ & $1.489\cdot 10^{4}$ & $2.626\cdot 10^{7}$ & $0.3139$ & $ 18.0809$ & $  1.1371$ \\
     $  9.00$ & $0.70$ & $326.$ & $258.$ & $   30.364$ & $  8.99$ & $269.$ & $0.562$ & $0.2828$ & $ 14.1322$ & $  0.9733$ & $    3.547$ & $  8.98$ & $4.940\cdot 10^{2}$ & $3.003\cdot 10^{4}$ & $0.2840$ & $ 14.6087$ & $  0.9823$ & $    0.054$ & $  8.93$ & $1.251\cdot 10^{4}$ & $2.903\cdot 10^{7}$ & $0.3223$ & $ 32.4416$ & $  1.2325$ \\
     $  9.00$ & $0.80$ & $421.$ & $305.$ & $   30.791$ & $  8.99$ & $315.$ & $0.647$ & $0.2928$ & $ 27.1413$ & $  1.1088$ & $    3.916$ & $  8.98$ & $1.941\cdot 10^{2}$ & $1.393\cdot 10^{4}$ & $0.2944$ & $ 28.2893$ & $  1.1193$ & $    0.062$ & $  8.93$ & $1.096\cdot 10^{4}$ & $2.781\cdot 10^{7}$ & $0.3338$ & $ 58.3898$ & $  1.3397$ \\
     $  9.00$ & $0.90$ & $507.$ & $356.$ & $   36.377$ & $  8.99$ & $420.$ & $0.859$ & $0.3577$ & $105.3567$ & $  1.5778$ & $    3.003$ & $  8.96$ & $2.802\cdot 10^{2}$ & $2.103\cdot 10^{4}$ & $0.3618$ & $109.8773$ & $  1.5986$ & $    0.069$ & $  8.90$ & $1.115\cdot 10^{4}$ & $2.207\cdot 10^{7}$ & $0.4021$ & $156.6746$ & $  1.8131$ \\
     $  9.00$ & $0.95$ & $564.$ & $387.$ & $   37.256$ & $  8.98$ & $430.$ & $0.878$ & $0.3804$ & $146.9191$ & $  1.7473$ & $    2.821$ & $  8.95$ & $1.761\cdot 10^{2}$ & $1.356\cdot 10^{4}$ & $0.3838$ & $150.6317$ & $  1.7659$ & $    0.076$ & $  8.89$ & $1.064\cdot 10^{4}$ & $2.167\cdot 10^{7}$ & $0.4219$ & $187.4874$ & $  1.9825$ \\
\hline
     \rule{0mm}{3mm}$  7.00$ & $0.00$ & $  0.$ & $  0.$ & $   39.945$ & $  7.00$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $    5.570$ & $  6.94$ & --                  & --                  & $0.2511$ & $  1.0737$ & $  0.2745$ & & & & & & & \\
     $  7.00$ & $0.10$ & $ 42.$ & $ 33.$ & $   41.842$ & $  7.00$ & $ 26.$ & $0.059$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $    5.705$ & $  6.93$ & $7.550\cdot 10^{3}$ & $1.081\cdot 10^{5}$ & $0.2554$ & $  1.5427$ & $  0.3989$ & & & & & & & \\
     $  7.00$ & $0.30$ & $134.$ & $ 97.$ & $   45.541$ & $  7.00$ & $ 94.$ & $0.217$ & $0.2522$ & $  0.7231$ & $  0.2395$ & $    5.151$ & $  6.93$ & $3.517\cdot 10^{3}$ & $1.130\cdot 10^{5}$ & $0.2702$ & $  2.9180$ & $  0.6109$ & & & & & & & \\
     $  7.00$ & $0.50$ & $230.$ & $168.$ & $   46.821$ & $  7.00$ & $171.$ & $0.388$ & $0.2615$ & $  3.0065$ & $  0.5893$ & $    5.565$ & $  6.94$ & $3.677\cdot 10^{2}$ & $1.780\cdot 10^{4}$ & $0.2834$ & $  6.4559$ & $  0.8439$ & & & & & & & \\
     $  7.00$ & $0.60$ & $272.$ & $206.$ & $   46.961$ & $  7.00$ & $212.$ & $0.471$ & $0.2686$ & $  5.5828$ & $  0.7536$ & $    5.586$ & $  6.96$ & $4.894\cdot 10^{2}$ & $2.888\cdot 10^{4}$ & $0.2699$ & $  5.8510$ & $  0.7679$ & & & & & & & \\
     $  7.00$ & $0.70$ & $337.$ & $246.$ & $   47.123$ & $  7.00$ & $255.$ & $0.554$ & $0.2761$ & $ 10.1154$ & $  0.8910$ & $    6.005$ & $  7.00$ & $1.639\cdot 10^{2}$ & $1.144\cdot 10^{4}$ & $0.2768$ & $ 10.3426$ & $  0.8971$ & & & & & & & \\
     $  7.00$ & $0.80$ & $392.$ & $290.$ & $   47.473$ & $  7.00$ & $303.$ & $0.646$ & $0.2841$ & $ 18.1129$ & $  1.0220$ & $    6.330$ & $  7.00$ & $1.592\cdot 10^{2}$ & $1.311\cdot 10^{4}$ & $0.2850$ & $ 18.6923$ & $  1.0297$ & & & & & & & \\
     $  7.00$ & $0.90$ & $466.$ & $339.$ & $   51.775$ & $  7.00$ & $357.$ & $0.763$ & $0.3103$ & $ 46.8616$ & $  1.2846$ & $    5.889$ & $  6.99$ & $1.790\cdot 10^{2}$ & $1.724\cdot 10^{4}$ & $0.3123$ & $ 48.6833$ & $  1.2958$ & & & & & & & \\
     $  7.00$ & $0.95$ & $515.$ & $365.$ & $   56.509$ & $  7.00$ & $413.$ & $0.879$ & $0.3450$ & $ 93.7738$ & $  1.5255$ & $    5.101$ & $  6.99$ & $1.665\cdot 10^{2}$ & $1.608\cdot 10^{4}$ & $0.3485$ & $ 98.0867$ & $  1.5439$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  5.00$ & $0.00$ & $  0.$ & $  0.$ & $   77.356$ & $  5.00$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   13.652$ & $  4.96$ & --                  & --                  & $0.2513$ & $  1.0048$ & $  0.2649$ & & & & & & & \\
     $  5.00$ & $0.10$ & $ 42.$ & $ 31.$ & $   81.192$ & $  5.00$ & $ 24.$ & $0.059$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   13.806$ & $  4.96$ & $4.459\cdot 10^{3}$ & $7.541\cdot 10^{4}$ & $0.2541$ & $  1.3504$ & $  0.3563$ & & & & & & & \\
     $  5.00$ & $0.30$ & $126.$ & $ 91.$ & $   89.006$ & $  5.00$ & $ 87.$ & $0.214$ & $0.2516$ & $  0.5257$ & $  0.1871$ & $   12.641$ & $  4.94$ & $3.364\cdot 10^{3}$ & $1.241\cdot 10^{5}$ & $0.2664$ & $  2.4307$ & $  0.5460$ & & & & & & & \\
     $  5.00$ & $0.50$ & $217.$ & $158.$ & $   91.541$ & $  5.00$ & $159.$ & $0.384$ & $0.2576$ & $  1.9886$ & $  0.4722$ & $   12.905$ & $  4.95$ & $1.789\cdot 10^{3}$ & $1.034\cdot 10^{5}$ & $0.2793$ & $  5.0756$ & $  0.7719$ & & & & & & & \\
     $  5.00$ & $0.60$ & $265.$ & $193.$ & $   92.138$ & $  5.00$ & $197.$ & $0.469$ & $0.2631$ & $  3.5988$ & $  0.6380$ & $   13.190$ & $  4.96$ & $8.992\cdot 10^{2}$ & $6.298\cdot 10^{4}$ & $0.2825$ & $  7.2449$ & $  0.8603$ & & & & & & & \\
     $  5.00$ & $0.70$ & $291.$ & $231.$ & $   92.364$ & $  5.00$ & $238.$ & $0.555$ & $0.2694$ & $  6.2436$ & $  0.7800$ & $   13.569$ & $  4.96$ & $4.086\cdot 10^{2}$ & $3.426\cdot 10^{4}$ & $0.2856$ & $ 10.7309$ & $  0.9369$ & & & & & & & \\
     $  5.00$ & $0.80$ & $378.$ & $272.$ & $   92.857$ & $  5.00$ & $283.$ & $0.646$ & $0.2765$ & $ 10.7368$ & $  0.9099$ & $   14.608$ & $  4.96$ & $3.001\cdot 10^{2}$ & $2.910\cdot 10^{4}$ & $0.2860$ & $ 14.7615$ & $  0.9925$ & & & & & & & \\
     $  5.00$ & $0.90$ & $416.$ & $319.$ & $   94.149$ & $  5.00$ & $334.$ & $0.751$ & $0.2847$ & $ 18.3610$ & $  1.0419$ & $   14.720$ & $  5.00$ & $3.887\cdot 10^{2}$ & $4.374\cdot 10^{4}$ & $0.2868$ & $ 19.7208$ & $  1.0590$ & & & & & & & \\
     $  5.00$ & $0.95$ & $516.$ & $346.$ & $   95.799$ & $  5.00$ & $378.$ & $0.853$ & $0.2899$ & $ 24.3400$ & $  1.1364$ & $   14.362$ & $  5.00$ & $2.397\cdot 10^{2}$ & $2.973\cdot 10^{4}$ & $0.2925$ & $ 26.5232$ & $  1.1567$ & & & & & & & \\
\cline{1-18}
    \rule{0mm}{3mm} $  4.00$ & $0.00$ & $  0.$ & $  0.$ & $  124.375$ & $  4.00$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   26.143$ & $  3.97$ & --                  & --                  & $0.2519$ & $  1.1545$ & $  0.2856$ & & & & & & & \\
     $  4.00$ & $0.10$ & $ 36.$ & $ 30.$ & $  130.376$ & $  4.00$ & $ 23.$ & $0.059$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   26.390$ & $  3.96$ & $3.782\cdot 10^{3}$ & $6.906\cdot 10^{4}$ & $0.2547$ & $  1.4183$ & $  0.3604$ & & & & & & & \\
     $  4.00$ & $0.30$ & $111.$ & $ 88.$ & $  143.570$ & $  4.00$ & $ 82.$ & $0.213$ & $0.2513$ & $  0.4394$ & $  0.1616$ & $   23.433$ & $  3.95$ & $2.055\cdot 10^{3}$ & $8.531\cdot 10^{4}$ & $0.2683$ & $  2.4789$ & $  0.5457$ & & & & & & & \\
     $  4.00$ & $0.50$ & $189.$ & $151.$ & $  148.207$ & $  4.00$ & $150.$ & $0.383$ & $0.2557$ & $  1.5026$ & $  0.3932$ & $   22.925$ & $  3.96$ & $1.046\cdot 10^{3}$ & $6.835\cdot 10^{4}$ & $0.2793$ & $  4.5882$ & $  0.7309$ & & & & & & & \\
     $  4.00$ & $0.60$ & $233.$ & $185.$ & $  148.916$ & $  4.00$ & $188.$ & $0.471$ & $0.2599$ & $  2.6201$ & $  0.5372$ & $   24.508$ & $  3.96$ & $7.743\cdot 10^{2}$ & $5.883\cdot 10^{4}$ & $0.2839$ & $  6.5644$ & $  0.8218$ & & & & & & & \\
     $  4.00$ & $0.70$ & $295.$ & $222.$ & $  149.487$ & $  4.00$ & $226.$ & $0.559$ & $0.2653$ & $  4.4463$ & $  0.6793$ & $   25.396$ & $  3.96$ & $6.487\cdot 10^{2}$ & $5.837\cdot 10^{4}$ & $0.2873$ & $  9.4450$ & $  0.9018$ & & & & & & & \\
     $  4.00$ & $0.80$ & $333.$ & $262.$ & $  150.071$ & $  4.00$ & $271.$ & $0.658$ & $0.2710$ & $  7.2511$ & $  0.7918$ & $   25.366$ & $  3.97$ & $5.285\cdot 10^{2}$ & $5.723\cdot 10^{4}$ & $0.2895$ & $ 13.3764$ & $  0.9542$ & & & & & & & \\
     $  4.00$ & $0.90$ & $425.$ & $307.$ & $  151.278$ & $  4.00$ & $323.$ & $0.769$ & $0.2779$ & $ 12.0312$ & $  0.9301$ & $   26.664$ & $  3.97$ & $4.426\cdot 10^{2}$ & $5.567\cdot 10^{4}$ & $0.2911$ & $ 18.6611$ & $  1.0381$ & & & & & & & \\
     $  4.00$ & $0.95$ & $487.$ & $333.$ & $  152.800$ & $  4.00$ & $376.$ & $0.895$ & $0.2812$ & $ 14.8199$ & $  0.9692$ & $   27.807$ & $  3.96$ & $5.956\cdot 10^{2}$ & $7.748\cdot 10^{4}$ & $0.2926$ & $ 21.8880$ & $  1.0603$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  3.00$ & $0.00$ & $  0.$ & $  0.$ & $  240.308$ & $  3.00$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   63.990$ & $  2.97$ & --                  & --                  & $0.2549$ & $  1.4165$ & $  0.3226$ & & & & & & & \\
     $  3.00$ & $0.10$ & $ 38.$ & $ 28.$ & $  249.120$ & $  3.00$ & $ 22.$ & $0.059$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $   61.145$ & $  2.97$ & $1.699\cdot 10^{3}$ & $3.654\cdot 10^{4}$ & $0.2596$ & $  1.6139$ & $  0.3891$ & & & & & & & \\
     $  3.00$ & $0.30$ & $104.$ & $ 83.$ & $  277.567$ & $  3.00$ & $ 76.$ & $0.211$ & $0.2512$ & $  0.3804$ & $  0.1440$ & $   54.157$ & $  2.96$ & $7.695\cdot 10^{2}$ & $3.771\cdot 10^{4}$ & $0.2762$ & $  2.8641$ & $  0.5907$ & & & & & & & \\
     $  3.00$ & $0.50$ & $197.$ & $144.$ & $  288.299$ & $  3.00$ & $139.$ & $0.386$ & $0.2546$ & $  1.1508$ & $  0.3291$ & $   54.555$ & $  2.96$ & $5.277\cdot 10^{2}$ & $3.858\cdot 10^{4}$ & $0.2867$ & $  4.9278$ & $  0.7500$ & & & & & & & \\
     $  3.00$ & $0.60$ & $240.$ & $176.$ & $  290.221$ & $  3.00$ & $173.$ & $0.477$ & $0.2576$ & $  1.8597$ & $  0.4334$ & $   57.072$ & $  2.96$ & $4.092\cdot 10^{2}$ & $3.531\cdot 10^{4}$ & $0.2911$ & $  6.5391$ & $  0.7993$ & & & & & & & \\
     $  3.00$ & $0.70$ & $288.$ & $211.$ & $  292.264$ & $  3.00$ & $210.$ & $0.569$ & $0.2620$ & $  3.0208$ & $  0.5507$ & $   60.437$ & $  2.96$ & $3.667\cdot 10^{2}$ & $3.737\cdot 10^{4}$ & $0.2957$ & $  9.3463$ & $  0.8699$ & & & & & & & \\
     $  3.00$ & $0.80$ & $342.$ & $249.$ & $  293.620$ & $  3.00$ & $253.$ & $0.675$ & $0.2668$ & $  4.7717$ & $  0.6592$ & $   60.804$ & $  2.96$ & $3.261\cdot 10^{2}$ & $3.909\cdot 10^{4}$ & $0.2985$ & $ 13.2479$ & $  0.9255$ & & & & & & & \\
     $  3.00$ & $0.90$ & $412.$ & $293.$ & $  294.880$ & $  3.00$ & $310.$ & $0.812$ & $0.2712$ & $  7.1344$ & $  0.7499$ & $   64.448$ & $  2.96$ & $3.114\cdot 10^{2}$ & $4.377\cdot 10^{4}$ & $0.3011$ & $ 18.9509$ & $  0.9803$ & & & & & & & \\
     $  3.00$ & $0.95$ & $420.$ & $319.$ & $  296.847$ & $  3.00$ & $313.$ & $0.813$ & $0.2715$ & $  7.6469$ & $  0.7734$ & $   65.639$ & $  2.96$ & $2.990\cdot 10^{2}$ & $4.375\cdot 10^{4}$ & $0.3018$ & $ 21.9796$ & $  1.0155$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  2.50$ & $0.00$ & $  0.$ & $  0.$ & $  374.191$ & $  2.50$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $  114.955$ & $  2.48$ & --                  & --                  & $0.2648$ & $  1.7337$ & $  0.3915$ & & & & & & & \\
     $  2.50$ & $0.10$ & $ 34.$ & $ 28.$ & $  388.262$ & $  2.50$ & $ 21.$ & $0.059$ & $0.2509$ & $  0.2885$ & $  0.1152$ & $  119.687$ & $  2.47$ & $1.206\cdot 10^{3}$ & $2.575\cdot 10^{4}$ & $0.2689$ & $  1.7836$ & $  0.4167$ & & & & & & & \\
     $  2.50$ & $0.30$ & $100.$ & $ 80.$ & $  436.691$ & $  2.50$ & $ 72.$ & $0.212$ & $0.2512$ & $  0.3527$ & $  0.1351$ & $  104.896$ & $  2.47$ & $5.423\cdot 10^{2}$ & $2.831\cdot 10^{4}$ & $0.2876$ & $  3.0701$ & $  0.6064$ & & & & & & & \\
     $  2.50$ & $0.50$ & $172.$ & $139.$ & $  453.569$ & $  2.50$ & $133.$ & $0.389$ & $0.2542$ & $  0.9369$ & $  0.2794$ & $   97.722$ & $  2.47$ & $3.093\cdot 10^{2}$ & $2.553\cdot 10^{4}$ & $0.2962$ & $  4.9999$ & $  0.7310$ & & & & & & & \\
     $  2.50$ & $0.60$ & $230.$ & $171.$ & $  457.950$ & $  2.50$ & $167.$ & $0.483$ & $0.2571$ & $  1.5252$ & $  0.3768$ & $   98.247$ & $  2.47$ & $2.309\cdot 10^{2}$ & $2.252\cdot 10^{4}$ & $0.3003$ & $  6.5559$ & $  0.7849$ & & & & & & & \\
     $  2.50$ & $0.70$ & $253.$ & $204.$ & $  460.889$ & $  2.50$ & $205.$ & $0.584$ & $0.2608$ & $  2.4339$ & $  0.4749$ & $  108.008$ & $  2.47$ & $2.142\cdot 10^{2}$ & $2.424\cdot 10^{4}$ & $0.3016$ & $  8.9037$ & $  0.8219$ & & & & & & & \\
     $  2.50$ & $0.80$ & $300.$ & $242.$ & $  462.715$ & $  2.50$ & $249.$ & $0.694$ & $0.2651$ & $  3.8026$ & $  0.5762$ & $  115.112$ & $  2.46$ & $2.363\cdot 10^{2}$ & $3.002\cdot 10^{4}$ & $0.3053$ & $ 12.9695$ & $  0.8859$ & & & & & & & \\
     $  2.50$ & $0.90$ & $395.$ & $285.$ & $  466.427$ & $  2.50$ & $300.$ & $0.817$ & $0.2682$ & $  5.1003$ & $  0.6395$ & $  115.288$ & $  2.47$ & $1.936\cdot 10^{2}$ & $2.918\cdot 10^{4}$ & $0.3084$ & $ 18.6595$ & $  0.9375$ & & & & & & & \\
     $  2.50$ & $0.95$ & $400.$ & $310.$ & $  468.888$ & $  2.50$ & $311.$ & $0.841$ & $0.2695$ & $  5.7329$ & $  0.6636$ & $  112.967$ & $  2.47$ & $1.663\cdot 10^{2}$ & $2.674\cdot 10^{4}$ & $0.3095$ & $ 22.3530$ & $  0.9596$ & & & & & & & \\
\cline{1-18}
     \rule{0mm}{3mm}$  2.00$ & $0.00$ & $  0.$ & $  0.$ & $  667.029$ & $  2.00$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ & & & & & & & & & & & & & & \\
     $  2.00$ & $0.10$ & $ 36.$ & $ 27.$ & $  696.663$ & $  2.00$ & $ 21.$ & $0.062$ & $0.2509$ & $  0.2885$ & $  0.1152$ & & & & & & & & & & & & & & \\
     $  2.00$ & $0.30$ & $112.$ & $ 79.$ & $  790.716$ & $  2.00$ & $ 72.$ & $0.221$ & $0.2512$ & $  0.3357$ & $  0.1297$ & $  205.165$ & $  1.97$ & $3.040\cdot 10^{2}$ & $1.950\cdot 10^{4}$ & $0.2923$ & $  2.7512$ & $  0.5414$ & & & & & & & \\
     $  2.00$ & $0.50$ & $183.$ & $137.$ & $  825.594$ & $  2.00$ & $134.$ & $0.410$ & $0.2547$ & $  0.8046$ & $  0.2451$ & $  194.067$ & $  1.97$ & $2.192\cdot 10^{2}$ & $2.047\cdot 10^{4}$ & $0.3032$ & $  4.7208$ & $  0.6659$ & & & & & & & \\
     $  2.00$ & $0.60$ & $223.$ & $168.$ & $  834.069$ & $  2.00$ & $169.$ & $0.509$ & $0.2579$ & $  1.2870$ & $  0.3249$ & $  198.499$ & $  1.97$ & $1.964\cdot 10^{2}$ & $1.867\cdot 10^{4}$ & $0.3050$ & $  6.0322$ & $  0.7007$ & & & & & & & \\
     $  2.00$ & $0.70$ & $268.$ & $201.$ & $  837.165$ & $  2.00$ & $209.$ & $0.618$ & $0.2616$ & $  1.9881$ & $  0.4031$ & $    0.000$ & $  1.98$ & $7.316\cdot 10^{2}$ & $3.162\cdot 10^{5}$ & $0.3067$ & $  8.0971$ & $  0.7341$ & & & & & & & \\
     $  2.00$ & $0.80$ & $322.$ & $238.$ & $  843.153$ & $  2.00$ & $259.$ & $0.753$ & $0.2656$ & $  2.9834$ & $  0.4785$ \\
     $  2.00$ & $0.90$ & $396.$ & $282.$ & $  849.985$ & $  2.00$ & $285.$ & $0.810$ & $0.2678$ & $  3.7471$ & $  0.5247$ \\
     $  2.00$ & $0.95$ & $409.$ & $308.$ & $  871.563$ & $  2.00$ & $298.$ & $0.842$ & $0.2753$ & $  5.6638$ & $  0.6399$ \\
\cline{1-18}
    \rule{0mm}{3mm} $  1.70$ & $0.00$ & $  0.$ & $  0.$ & $ 1053.592$ & $  1.70$ & $  0.$ & $0.000$ & $0.2509$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.10$ & $ 29.$ & $ 27.$ & $ 1101.952$ & $  1.70$ & $ 21.$ & $0.064$ & $0.2509$ & $  0.2885$ & $  0.1152$ \\
     $  1.70$ & $0.30$ & $104.$ & $ 77.$ & $ 1253.898$ & $  1.70$ & $ 71.$ & $0.226$ & $0.2513$ & $  0.3202$ & $  0.1248$ \\
     $  1.70$ & $0.50$ & $173.$ & $133.$ & $ 1313.265$ & $  1.70$ & $134.$ & $0.421$ & $0.2552$ & $  0.6981$ & $  0.2181$ \\
     $  1.70$ & $0.60$ & $213.$ & $164.$ & $ 1337.826$ & $  1.70$ & $169.$ & $0.525$ & $0.2592$ & $  1.1158$ & $  0.2898$  \\
     $  1.70$ & $0.70$ & $251.$ & $196.$ & $ 1337.166$ & $  1.70$ & $210.$ & $0.636$ & $0.2636$ & $  1.6972$ & $  0.3599$  \\
     $  1.70$ & $0.80$ & $304.$ & $232.$ & $ 1538.864$ & $  1.70$ & $265.$ & $0.796$ & $0.2809$ & $  4.0962$ & $  0.5528$ \\
     $  1.70$ & $0.90$ & $360.$ & $267.$ & $ 1444.859$ & $  1.70$ & $303.$ & $0.854$ & $0.2802$ & $  5.2415$ & $  0.5449$ \\
     $  1.70$ & $0.95$ & $420.$ & $298.$ & $ 1701.731$ & $  1.70$ & $272.$ & $0.798$ & $0.3111$ & $ 12.7300$ & $  0.9124$ \\
\hline
\hline
\end{tabular}
